ReLiCADA -- Reservoir Computing using Linear Cellular Automata Design Algorithm

In this paper, we present a novel algorithm to optimize the design of Reservoir Computing using Cellular Automata models for time series applications. Besides selecting the models' hyperparameters, the proposed algorithm particularly solves the open problem of linear Cellular Automaton rule selection. The selection method pre-selects only a few promising candidate rules out of an exponentially growing rule space. When applied to relevant benchmark datasets, the selected rules achieve low errors, with the best rules being among the top 5% of the overall rule space. The algorithm was developed based on mathematical analysis of linear Cellular Automaton properties and is backed by almost one million experiments, adding up to a computational runtime of nearly one year. Comparisons to other state-of-the-art time series models show that the proposed Reservoir Computing using Cellular Automata models have lower computational complexity, at the same time, achieve lower errors. Hence, our approach reduces the time needed for training and hyperparameter optimization by up to several orders of magnitude.

==> figures/barplot_percent.tex <==
\begin{tikzpicture}
\begin{axis}[
axis background/.style={fill=white},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
ytick distance=10,
xticklabels={{\(\intnum_4\), \(\hat{n}=3\)},{\(\intnum_4\), \(\hat{n}=5\)},{\(\intnum_8\), \(\hat{n}=3\)},{\(\intnum_{16}\), \(\hat{n}=3\)}},
ylabel={Better then \(x\) \qty{}{\percent} of all rules},
ymajorgrids,
ymin=0.0, ymax=100.0,
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.5,1.02)},anchor=south},
legend columns=2,
]
\fill[tum-red] (axis cs:-0.4,0) rectangle (axis cs:0,96.2121212121212);
\fill[tum-red] (axis cs:0.6,0) rectangle (axis cs:1,98.967803030303);
\fill[tum-red] (axis cs:1.6,0) rectangle (axis cs:2,98.1601731601732);
\fill[tum-red] (axis cs:2.6,0) rectangle (axis cs:3,97.328431372549);
\addlegendimage{ybar,ybar legend,draw=tum-red,fill=tum-red}
\addlegendentry{ReLiCA* best}
\fill[tum-green] (axis cs:0,0) rectangle (axis cs:0.4,84.8484848484849);
\fill[tum-green] (axis cs:1,0) rectangle (axis cs:1.4,94.3939393939394);
\fill[tum-green] (axis cs:2,0) rectangle (axis cs:2.4,81.2409812409812);
\fill[tum-green] (axis cs:3,0) rectangle (axis cs:3.4,94.2179144385027);
\addlegendimage{ybar,ybar legend,draw=tum-green,fill=tum-green}
\addlegendentry{ReLiCA* worst}
\end{axis}

\end{tikzpicture}


==> figures/barplot_reca.tex <==
\begin{tikzpicture}
\begin{axis}[
axis background/.style={fill=white},
xmin=-0.5, xmax=3.5,
xtick={0,1,2,3},
ytick distance=0.025,
xticklabels={{\(\intnum_4\), \(\hat{n}=3\)},{\(\intnum_4\), \(\hat{n}=5\)},{\(\intnum_8\), \(\hat{n}=3\)},{\(\intnum_{16}\), \(\hat{n}=3\)}},
ylabel={mean \(\nmse\)},
ymajorgrids,
ymin=0, ymax=0.125,
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
xtick style={draw=none},
ytick style={draw=none},
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=3,fixed zerofill},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.5,1.02)},anchor=south},
legend columns=2,
]
\fill[tum-blue-brand] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.111106682950032);
\fill[tum-blue-brand] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.109714501183067);
\fill[tum-blue-brand] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.0562844882453799);
\fill[tum-blue-brand] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.0455750941335713);
\addlegendimage{ybar,ybar legend,draw=tum-blue-brand,fill=tum-blue-brand}
\addlegendentry{ReLiCA\phantom{*} best}
\addlegendimage{ybar,ybar legend,draw=white,fill=white}
\addlegendentry{{}}
\fill[tum-red] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.113124678499637);
\fill[tum-red] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.112072812569176);
\fill[tum-red] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.0574113378289548);
\fill[tum-red] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.0468863492362365);
\addlegendimage{ybar,ybar legend,draw=tum-red,fill=tum-red}
\addlegendentry{ReLiCA* best}
\fill[tum-green] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.117086148982182);
\fill[tum-green] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.117367228900362);
\fill[tum-green] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.0616639837876511);
\fill[tum-green] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.0488770034062284);
\addlegendimage{ybar,ybar legend,draw=tum-green,fill=tum-green}
\addlegendentry{ReLiCA* worst}
\end{axis}

\end{tikzpicture}


==> figures/ca_lattice.tex <==
{
    \def\cxrad{3.0}
    \def\cyrad{3.0}
    \def\cheight{1.2}
    \definecolor{gradient-1}{RGB}{119, 165, 219}
    \definecolor{gradient-2}{RGB}{144, 182, 226}
    \definecolor{gradient-3}{RGB}{169, 199, 232}
    \def\cellgradone{tum-blue-light}
    \def\cellgradtwo{gradient-1}
    \def\cellgradthree{gradient-2}
    \def\cellgradfour{gradient-3}
    \def\cellgradfive{tum-blue-light-2}
    \def\cellbackcolor{tum-grey-7}
    \def\anglestep{20}
    \def\startangle{-40}

    \begin{tikzpicture}
        \begin{scope}[3d view={-40}{20}]
            \tikzmath{
                coordinate \c;
                \c = (0, 0);
                int \j;
                int \nextangle;
                \nextangle = \startangle + \anglestep;
                for \j in {\startangle, \nextangle, ..., 320}{
                    int \i;
                    \i = \j - \anglestep / 2;
                    int \k;
                    \k = \j - \anglestep;
                    {
                        \path[draw,fill=none, draw=none] (\c) arc[start angle=\k, end angle=\i, x radius=\cxrad, y radius=\cyrad] coordinate (c1\i) arc[start angle=\i, end angle=\j, x radius=\cxrad, y radius=\cyrad] coordinate (c1\j) -- ++(0,0,-\cheight) arc[start angle=\j, end angle=\i, x radius=\cxrad, y radius=\cyrad] coordinate (c2\i) arc[start angle=\i, end angle=\k, x radius=\cxrad, y radius=\cyrad] coordinate (c2\k) -- ++(0,0,\cheight);
                    };
                    \c = (c1\j);
                };
            }
            \tikzmath{
                real \mheight;
                \mheight = \cheight / 2;
                {
                    \path[draw, fill=tum-blue-light] ($(c2230) - (0,0,2.0)$)%
                    arc[start angle=230, end angle=240, x radius=\cxrad, y radius=\cyrad]%
                    coordinate (s0i1southeast) -- ++(0,0,0.67*\cheight)%
                    coordinate (s0i1east) -- ++(0,0,0.33*\cheight)%
                    coordinate (s0i1northeast) arc[start angle=240, end angle=230, x radius=\cxrad, y radius=\cyrad]%
                    coordinate (s0i1north) arc[start angle=230, end angle=220, x radius=\cxrad, y radius=\cyrad]%
                    coordinate (s0i1northwest) -- ++(0,0,-0.33*\cheight)%
                    coordinate (s0i1west) -- ++(0,0,-0.67*\cheight)%
                    arc[start angle=220, end angle=230, x radius=\cxrad, y radius=\cyrad];
                    \node[align=center, rotate=0] (s0i1) at ($(s0i1north) - (0,0,\mheight)$) {\(s_{0}^{(i)}\)};
                };
            }
            \draw[thick, ->, tum-red, text=black] (c2230) -- node[font=\small, fill=white, inner sep=1pt]{\(w_{0}\)} (s0i1north);
            \draw[thick, ->, tum-red, text=black] (c2250) -- node[font=\small, fill=white, inner sep=1pt]{\(w_{1}\)} (s0i1northeast);
            \draw[thick, ->, tum-red, text=black] (c2210) -- node[font=\small, fill=white, inner sep=1pt]{\(w_{-1}\)} (s0i1northwest);
            \draw[thick, ->, densely dotted, tum-green, text=black] (c2270) -- node[font=\small, right]{\(w_{2}\)} (s0i1east);
            \draw[thick, ->, densely dotted, tum-green, text=black] (c2190) -- node[font=\small, left]{\(w_{-2}\)} (s0i1west);
            \tikzmath{
                coordinate \c;
                \c = (0, 0);
                int \j;
                int \nextangle;
                \nextangle = \startangle + \anglestep;
                for \j in {\startangle, \nextangle, ..., 320}{
                    int \i;
                    \i = \j - \anglestep / 2;
                    int \k;
                    \k = \j - \anglestep;
                    \ccol = "\cellgradone";
                    if \j<160 then { \ccol = "\cellbackcolor"; };
                    if \j==220 || \j==260 then { \ccol = "\cellgradtwo"; };
                    if \j==200 || \j==280 then { \ccol = "\cellgradthree"; };
                    if \j==180 || \j==300 then { \ccol = "\cellgradfour"; };
                    if \j==160 || \j==320 then { \ccol = "\cellgradfive"; };
                    {
                        \path[draw,fill=\ccol] (\c) arc[start angle=\k, end angle=\i, x radius=\cxrad, y radius=\cyrad] arc[start angle=\i, end angle=\j, x radius=\cxrad, y radius=\cyrad] -- ++(0,0,-\cheight) arc[start angle=\j, end angle=\i, x radius=\cxrad, y radius=\cyrad] arc[start angle=\i, end angle=\k, x radius=\cxrad, y radius=\cyrad] -- ++(0,0,\cheight);
                    };
                    \c = (c1\j);
                };
            }
            \tikzmath{
                real \mheight;
                \mheight = \cheight / 2;
                {
                    \node[align=center, rotate=-30] (ld) at ($(c1170) - (0,0,\mheight)$) {\footnotesize \(\ldots\)};
                    \node[align=center, rotate=-4] (sn2) at ($(c1190) - (0,0,\mheight)$) {\scriptsize \(s_{N-2}^{(i-1)}\)};
                    \node[align=center, rotate=0] (sn1) at ($(c1210) - (0,0,\mheight)$) {\small \(s_{N-1}^{(i-1)}\)};
                    \node[align=center, rotate=0] (s0) at ($(c1230) - (0,0,\mheight)$) {\(s_{0}^{(i-1)}\)};
                    \node[align=center, rotate=0] (s1) at ($(c1250) - (0,0,\mheight)$) {\small \(s_{1}^{(i-1)}\)};
                    \node[align=center, rotate=4] (s2) at ($(c1270) - (0,0,\mheight)$) {\scriptsize \(s_{2}^{(i-1)}\)};
                    \node[align=center, rotate=30] (rd) at ($(c1290) - (0,0,\mheight)$) {\footnotesize \(\ldots\)};
                };
            }
        \end{scope}
    \end{tikzpicture}
}

==> figures/ca_rule_impulse.tex <==
{
    \input{figures/ca_rule_definitions}

    \begin{tikzpicture}
        \caconfig{r1}{{0,-0.0}}{{0,0,0,0,0,1,0,0,0,0,0,0}}
        \caconfig{r2}{{0,-0.25}}{{0,0,0,0,1,2,0,0,0,0,0,0}}
        \caconfig{r3}{{0,-0.5}}{{0,0,0,1,0,0,0,0,0,0,0,0}}
        \caconfig{r4}{{0,-0.75}}{{0,0,1,2,0,0,0,0,0,0,0,0}}
        \caconfig{r5}{{0,-1.0}}{{0,1,0,0,0,0,0,0,0,0,0,0}}
        \caconfig{r6}{{0,-1.25}}{{1,2,0,0,0,0,0,0,0,0,0,0}}
        \caconfig{r7}{{0,-1.5}}{{0,0,0,0,0,0,0,0,0,0,0,1}}
        \caconfig{r8}{{0,-1.75}}{{0,0,0,0,0,0,0,0,0,0,1,2}}
        \caconfig{r9}{{0,-2.0}}{{0,0,0,0,0,0,0,0,0,1,0,0}}
        \caconfig{r10}{{0,-2.25}}{{0,0,0,0,0,0,0,0,1,2,0,0}}
        \draw[->, very thick, dashed] ($(r2c12.north east) + (0.25,0)$) -- node[right]{\rotatebox{-90}{Iterations}} ($(r10c12.south east) + (0.25,0)$);
    \end{tikzpicture}
}

==> figures/ca_rule_impulse_high_ent.tex <==
{
    \input{figures/ca_rule_definitions}

    \begin{tikzpicture}
        \caconfig{r1}{{7,-0.0}}{{0,0,0,0,0,1,0,0,0,0,0,0}}
        \caconfig{r2}{{7,-0.25}}{{0,0,0,0,1,2,1,0,0,0,0,0}}
        \caconfig{r3}{{7,-0.5}}{{0,0,0,1,0,2,0,1,0,0,0,0}}
        \caconfig{r4}{{7,-0.75}}{{0,0,1,2,3,0,3,2,1,0,0,0}}
        \caconfig{r5}{{7,-1.0}}{{0,1,0,0,0,2,0,0,0,1,0,0}}
        \caconfig{r6}{{7,-1.25}}{{1,2,1,0,2,0,2,0,1,2,1,0}}
        \caconfig{r7}{{7,-1.5}}{{0,2,0,3,0,0,0,3,0,2,0,2}}
        \caconfig{r8}{{7,-1.75}}{{0,0,1,2,3,0,3,2,1,0,0,0}}
        \caconfig{r9}{{7,-2.0}}{{0,1,0,0,0,2,0,0,0,1,0,0}}
        \caconfig{r10}{{7,-2.25}}{{1,2,1,0,2,0,2,0,1,2,1,0}}
        \draw[->, very thick, dashed] ($(r2c12.north east) + (0.25,0)$) -- node[right]{\rotatebox{-90}{Iterations}} ($(r10c12.south east) + (0.25,0)$);
    \end{tikzpicture}
}

==> figures/ca_rule_random.tex <==
{
    \input{figures/ca_rule_definitions}

    \begin{tikzpicture}
        \caconfig{r1}{{7,-0.0}}{{2,1,3,1,1,2,2,3,3,1,1,2}}
        \caconfig{r2}{{7,-0.25}}{{1,1,3,3,0,2,3,1,3,3,0,2}}
        \caconfig{r3}{{7,-0.5}}{{3,1,1,2,2,3,3,1,1,2,2,1}}
        \caconfig{r4}{{7,-0.75}}{{3,3,0,2,3,1,3,3,0,2,1,1}}
        \caconfig{r5}{{7,-1.0}}{{1,2,2,3,3,1,1,2,2,1,3,1}}
        \caconfig{r6}{{7,-1.25}}{{0,2,3,1,3,3,0,2,1,1,3,3}}
        \caconfig{r7}{{7,-1.5}}{{2,3,3,1,1,2,2,1,3,1,1,2}}
        \caconfig{r8}{{7,-1.75}}{{3,1,3,3,0,2,1,1,3,3,0,2}}
        \caconfig{r9}{{7,-2.0}}{{3,1,1,2,2,1,3,1,1,2,2,3}}
        \caconfig{r10}{{7,-2.25}}{{3,3,0,2,1,1,3,3,0,2,3,1}}
        \draw[->, very thick, dashed] ($(r2c12.north east) + (0.25,0)$) -- node[right]{\rotatebox{-90}{Iterations}} ($(r10c12.south east) + (0.25,0)$);
    \end{tikzpicture}
}

==> figures/ca_rule_random_high_ent.tex <==
{
    \input{figures/ca_rule_definitions}

    \begin{tikzpicture}
        \caconfig{r1}{{7,-0.0}}{{2,1,3,1,1,2,2,3,3,1,1,2}}
        \caconfig{r2}{{7,-0.25}}{{3,3,0,2,1,3,1,3,2,2,1,3}}
        \caconfig{r3}{{7,-0.5}}{{0,1,1,1,3,0,0,1,1,3,3,2}}
        \caconfig{r4}{{7,-0.75}}{{3,3,0,2,3,3,1,3,2,2,3,3}}
        \caconfig{r5}{{7,-1.0}}{{0,1,1,3,3,2,0,1,1,1,3,0}}
        \caconfig{r6}{{7,-1.25}}{{1,3,2,2,3,3,3,3,0,2,3,3}}
        \caconfig{r7}{{7,-1.5}}{{0,1,1,1,3,0,0,1,1,3,3,2}}
        \caconfig{r8}{{7,-1.75}}{{3,3,0,2,3,3,1,3,2,2,3,3}}
        \caconfig{r9}{{7,-2.0}}{{0,1,1,3,3,2,0,1,1,1,3,0}}
        \caconfig{r10}{{7,-2.25}}{{1,3,2,2,3,3,3,3,0,2,3,3}}
        \draw[->, very thick, dashed] ($(r2c12.north east) + (0.25,0)$) -- node[right]{\rotatebox{-90}{Iterations}} ($(r10c12.south east) + (0.25,0)$);
    \end{tikzpicture}
}

==> figures/complexity.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=10000, xmax=10000000,
log basis x={10},
xmode=log,
xlabel={complexity},
ytick distance=0.05,
grid=both,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.48,1.02)},anchor=south},
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
ylabel={mean \(\nmse\)},
ymajorgrids,
ymin=0, ymax=0.275,
xtick style={draw=none},
ytick style={draw=none},
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2,fixed zerofill},
legend columns=4,
]

\addplot [
    scatter,
    only marks,
    point meta=explicit symbolic,
    scatter/classes={
        2b={mark=*,tum-red},
        3b={mark=diamond*,tum-red},
        4b={mark=square*,tum-red},
        5b={mark=pentagon*,tum-red},
        nn={mark=*,tum-yellow},
        scr={mark=*,tum-blue-brand},
        dlr={mark=diamond*,tum-blue-brand},
        esn={mark=square*,tum-blue-brand},
        lin={mark=*,tum-pink},
        gru={mark=*,tum-green},
        lstm={mark=diamond*,tum-green},
        rnn={mark=square*,tum-green}%
    },
] table [meta=label] { 
    x         y                      label
    218144    0.118758805340406      2b
    306208    0.0561645850427271     3b
    402464    0.0468863492362365     4b
    506912    0.0456404188162847     5b
    2689024   0.0744991413302956     dlr
    2690080   0.0989206875934393     scr
    4418112   0.103090096114326      nn
    4995072   0.130790649607432      rnn
    5299164   0.233645714052992      gru
    5932032   0.26283996626647       lstm
    5128192   0.0727653919730603     esn
    21120     0.141845145323623      lin
}; 
\legend{ReLiCA* \(\intnum_4\), ReLiCA* \(\intnum_8\), ReLiCA* \(\intnum_{16}\), ReLiCA* \(\intnum_{32}\), NN, SCR, DLR, ESN, Linear, GRU, LSTM, RNN}
\end{axis}
\end{tikzpicture}%


==> figures/ecdf_algs.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0, xmax=1,
xlabel={Proportion},
ytick distance=0.25,
xtick distance=0.25,
ymin=0, ymax=1.1,
ylabel={mean NMSE},
grid=major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.5,1.02)},anchor=south},
legend columns=4,
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2,fixed zerofill},
scaled y ticks=false,
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
xtick style={draw=none},
ytick style={draw=none},
]
\addplot [semithick, dashed, tum-pink, const plot mark right]
table {%
0.0 0.7559831120057224
0.016666666666666666 0.7559831120057224
0.03333333333333333 0.7567276054912896
0.05 0.7594293896432484
0.06666666666666667 0.7608257278979328
0.08333333333333333 0.7608798664866613
0.09999999999999999 0.7613267031839978
0.11666666666666667 0.7618421057165872
0.13333333333333333 0.7636714824538899
0.15 0.850069556110229
0.16666666666666666 0.8501802438665322
0.18333333333333332 0.8503840729844202
0.19999999999999998 0.8524385454670785
0.21666666666666667 0.853370814688979
0.23333333333333334 0.8543801381530417
0.25 0.8554055448766291
0.26666666666666666 0.855523196657878
0.2833333333333333 0.8560877918192028
0.3 0.8580303093566609
0.31666666666666665 0.8592444239759957
0.3333333333333333 0.859617449928855
0.35 0.8622460289017133
0.36666666666666664 0.862779076853819
0.3833333333333333 0.8627991149529595
0.39999999999999997 0.8657192169825522
0.4166666666666667 0.9073535251855595
0.43333333333333335 0.9073535252137827
0.45 0.9073535322996662
0.4666666666666667 0.9073535322996662
0.48333333333333334 0.9073535322996662
0.5 0.9073535332371485
0.5166666666666667 0.9387705317812759
0.5333333333333333 0.9625008090725494
0.55 0.9632914614159076
0.5666666666666668 0.9637152532649037
0.5833333333333334 0.964194635809687
0.6000000000000001 0.9656302430786503
0.6166666666666667 0.9668112585759406
0.6333333333333334 0.9680029477910316
0.65 0.9684453472909147
0.6666666666666667 0.968491602229733
0.6833333333333333 0.9710082413067789
0.7000000000000001 0.9715252805570322
0.7166666666666667 0.9763070079914982
0.7333333333333334 0.9784718839655636
0.75 0.9787630728174144
0.7666666666666667 0.9814652786045528
0.7833333333333333 1.0058987632806058
0.8 1.0058987634249186
0.8166666666666668 1.0058987654286242
0.8333333333333334 1.0059142224253288
0.8500000000000001 1.0059142224693682
0.8666666666666667 1.0059142239084389
0.8833333333333334 1.0203956666439837
0.9 1.0214671072080075
0.9166666666666667 1.0224856257184964
0.9333333333333333 1.0230673303548465
0.9500000000000001 1.0241322177727008
0.9666666666666667 1.0251843340014863
0.9833333333333334 1.0263795161235085
1.0 1.0267417106962424
};
\addlegendentry{add com}

\addplot [semithick, dashed, tum-blue-brand, const plot mark right]
table {%
0.0 0.1754410317986335
0.016666666666666666 0.1754410317986335
0.03333333333333333 0.17843900802313709
0.05 0.18292750055239748
0.06666666666666667 0.18452856258868594
0.08333333333333333 0.18554859872067742
0.09999999999999999 0.19157375974642024
0.11666666666666667 0.19479270075246188
0.13333333333333333 0.1989653109832035
0.15 0.19914072444298603
0.16666666666666666 0.19995908177367036
0.18333333333333332 0.20173417231766352
0.19999999999999998 0.20384785672327715
0.21666666666666667 0.34527816149167523
0.23333333333333334 0.34527816179774856
0.25 0.4752404315548357
0.26666666666666666 0.4752404329205515
0.2833333333333333 0.6356665680333609
0.3 0.6356665815230795
0.31666666666666665 0.6356665816123915
0.3333333333333333 0.6547760232933094
0.35 0.6547760236289683
0.36666666666666664 0.6547760369792928
0.3833333333333333 0.6673662674464745
0.39999999999999997 0.6693526470211171
0.4166666666666667 0.6708568324955672
0.43333333333333335 0.6710040984205082
0.45 0.67956862721331
0.4666666666666667 0.6806434871211406
0.48333333333333334 0.680700789926587
0.5 0.6824325177303426
0.5166666666666667 0.9002950764777303
0.5333333333333333 0.9004780339207241
0.55 0.9007004714248924
0.5666666666666668 0.9011056526016784
0.5833333333333334 0.9014343523489843
0.6000000000000001 0.9020955092940088
0.6166666666666667 0.9021196948983938
0.6333333333333334 0.9045470141487469
0.65 0.9073535251855595
0.6666666666666667 0.9073535252137827
0.6833333333333333 0.9073535322996662
0.7000000000000001 0.9073535322996662
0.7166666666666667 0.9073535322996662
0.7333333333333334 0.9073535332371485
0.75 0.9964144746463646
0.7666666666666667 1.002255520857703
0.7833333333333333 1.0023946731800437
0.8 1.0036434755716555
0.8166666666666668 1.0045867361261993
0.8333333333333334 1.0049234690607085
0.8500000000000001 1.0052483674764507
0.8666666666666667 1.006487879805939
0.8833333333333334 1.0071766720887965
0.9 1.0071917297598236
0.9166666666666667 1.007809098006198
0.9333333333333333 1.0081861818317717
0.9500000000000001 1.0091041156403497
0.9666666666666667 1.0096740535237638
0.9833333333333334 1.0108796214518778
1.0 1.012806927309631
};
\addlegendentry{rep com}

\addplot [semithick, dashed, tum-green, const plot mark right]
table {%
0.0 0.5627171749152192
0.016666666666666666 0.5627171749152192
0.03333333333333333 0.5810637212381095
0.05 0.6049932249953655
0.06666666666666667 0.6079999107337183
0.08333333333333333 0.6095703056891293
0.09999999999999999 0.6102762220459782
0.11666666666666667 0.610334466101362
0.13333333333333333 0.6116229808387899
0.15 0.6116727328040672
0.16666666666666666 0.6135773001017172
0.18333333333333332 0.6150866281356374
0.19999999999999998 0.6154598487208165
0.21666666666666667 0.6157000589638726
0.23333333333333334 0.6164067010066246
0.25 0.6172565610569246
0.26666666666666666 0.6174059219052598
0.2833333333333333 0.8475087607685599
0.3 0.8487558841908297
0.31666666666666665 0.8507670505245474
0.3333333333333333 0.8521445548762728
0.35 0.852908073311777
0.36666666666666664 0.853255521814333
0.3833333333333333 0.8535814630278125
0.39999999999999997 0.8562614014069543
0.4166666666666667 0.9073535251855595
0.43333333333333335 0.9073535252137827
0.45 0.9073535322996662
0.4666666666666667 0.9073535322996662
0.48333333333333334 0.9073535322996662
0.5 0.9073535332371485
0.5166666666666667 0.9329562648558336
0.5333333333333333 0.9330142253046275
0.55 0.9349055604592006
0.5666666666666668 0.9349723265146761
0.5833333333333334 0.9372965113001868
0.6000000000000001 0.9380757198840672
0.6166666666666667 0.938554087123327
0.6333333333333334 0.9385622447087921
0.65 0.9393273058973598
0.6666666666666667 0.940028979123741
0.6833333333333333 0.9404357604887245
0.7000000000000001 0.9406899137235666
0.7166666666666667 0.9407158672949977
0.7333333333333334 0.9407820727750225
0.75 0.9408030232232807
0.7666666666666667 0.9408882639063276
0.7833333333333333 0.9540504756470473
0.8 0.954050481856368
0.8166666666666668 0.954050482533368
0.8333333333333334 0.9639321168987653
0.8500000000000001 0.963932119450943
0.8666666666666667 0.9639321196378112
0.8833333333333334 1.0214134408729294
0.9 1.0246340669574023
0.9166666666666667 1.0259230410806497
0.9333333333333333 1.0260954281255563
0.9500000000000001 1.0266464045935626
0.9666666666666667 1.0275010954910793
0.9833333333333334 1.0288716261419053
1.0 1.0291621884220408
};
\addlegendentry{sub com}

\addplot [semithick, dashed, tum-red, const plot mark right]
table {%
0.0 0.778488645083316
0.016666666666666666 0.778488645083316
0.03333333333333333 0.7825301689655764
0.05 0.7825575985927503
0.06666666666666667 0.7852203421329164
0.08333333333333333 0.7854617823434523
0.09999999999999999 0.7861960658563397
0.11666666666666667 0.786220040939607
0.13333333333333333 0.7922119515827123
0.15 0.861576879690088
0.16666666666666666 0.8628303468701066
0.18333333333333332 0.8630508667819101
0.19999999999999998 0.8637037972239028
0.21666666666666667 0.8645946418516638
0.23333333333333334 0.8646409476235107
0.25 0.8661806609242071
0.26666666666666666 0.8673603710387411
0.2833333333333333 0.8674109523355902
0.3 0.8695165209012466
0.31666666666666665 0.8723829655767467
0.3333333333333333 0.872870080159892
0.35 0.8737390290606164
0.36666666666666664 0.8750435765467247
0.3833333333333333 0.8763585653509695
0.39999999999999997 0.8783574877759698
0.4166666666666667 0.9073535251855595
0.43333333333333335 0.9073535252137827
0.45 0.9073535322996662
0.4666666666666667 0.9073535322996662
0.48333333333333334 0.9073535322996662
0.5 0.9073535332371485
0.5166666666666667 1.0066734667989559
0.5333333333333333 1.0066734669145003
0.55 1.006673466921321
0.5666666666666668 1.0066893077477617
0.5833333333333334 1.0066893077477617
0.6000000000000001 1.006689307812861
0.6166666666666667 1.0119379345866004
0.6333333333333334 1.0132869297958313
0.65 1.0153730171196713
0.6666666666666667 1.015898697812839
0.6833333333333333 1.0188641073415123
0.7000000000000001 1.0205327273200646
0.7166666666666667 1.0230553889900527
0.7333333333333334 1.0244986422347078
0.75 1.0259621313562532
0.7666666666666667 1.0262872249745358
0.7833333333333333 1.0267250346543848
0.8 1.0270505365283216
0.8166666666666668 1.0276108049512176
0.8333333333333334 1.0276853528030483
0.8500000000000001 1.028079632145936
0.8666666666666667 1.028735665393006
0.8833333333333334 1.030393453117449
0.9 1.0307961608017342
0.9166666666666667 1.031087706782638
0.9333333333333333 1.037887509501468
0.9500000000000001 1.0408066487635326
0.9666666666666667 1.041577457021365
0.9833333333333334 1.044847968118795
1.0 1.048707580486952
};
\addlegendentry{xor com}

\addplot [semithick, dotted, tum-pink, const plot mark right]
table {%
0.0 0.6286609324789126
0.016666666666666666 0.6286609324789126
0.03333333333333333 0.6359576079437494
0.05 0.6376192311074536
0.06666666666666667 0.6383996113706931
0.08333333333333333 0.6395485765920846
0.09999999999999999 0.6407750984775966
0.11666666666666667 0.6423424026735159
0.13333333333333333 0.6424392638832551
0.15 0.7753308996902878
0.16666666666666666 0.778355590079797
0.18333333333333332 0.77882598628917
0.19999999999999998 0.7798684403201078
0.21666666666666667 0.7810572576736207
0.23333333333333334 0.781107277676098
0.25 0.7812466193227988
0.26666666666666666 0.7829577471989548
0.2833333333333333 0.7830532267624513
0.3 0.7834446801514215
0.31666666666666665 0.7846160819656007
0.3333333333333333 0.7861242912692329
0.35 0.7873610436528563
0.36666666666666664 0.7878012241075979
0.3833333333333333 0.7883016613958674
0.39999999999999997 0.7889849050333546
0.4166666666666667 0.9606068809190759
0.43333333333333335 0.9670912945630636
0.45 0.9771704152886744
0.4666666666666667 0.9779358470198667
0.48333333333333334 0.9809857878690601
0.5 0.9821908320529015
0.5166666666666667 0.982190833353128
0.5333333333333333 0.982190833353128
0.55 0.9821908333594306
0.5666666666666668 0.9821908358297926
0.5833333333333334 0.9821908358417982
0.6000000000000001 0.9856573359977644
0.6166666666666667 0.9867972419873368
0.6333333333333334 0.9877063312761
0.65 0.9879243307795228
0.6666666666666667 0.9881757071813815
0.6833333333333333 0.9883731784753592
0.7000000000000001 0.9886489975890452
0.7166666666666667 0.9901638905359504
0.7333333333333334 0.9902961451684614
0.75 0.9982410884229562
0.7666666666666667 0.9983521371375983
0.7833333333333333 1.0060986038544724
0.8 1.0060986039160114
0.8166666666666668 1.0060986058874375
0.8333333333333334 1.0063647102300879
0.8500000000000001 1.0063647102301063
0.8666666666666667 1.0063647126593267
0.8833333333333334 1.0240993544162729
0.9 1.0251069218582258
0.9166666666666667 1.0253066548132308
0.9333333333333333 1.0277552333439273
0.9500000000000001 1.0287955882731368
0.9666666666666667 1.029030151855656
0.9833333333333334 1.0291377991783461
1.0 1.031987181107307
};
\addlegendentry{add gra}

\addplot [semithick, dotted, tum-blue-brand, const plot mark right]
table {%
0.0 0.14169323332946995
0.016666666666666666 0.14169323332946995
0.03333333333333333 0.1434560809657612
0.05 0.14628223859636433
0.06666666666666667 0.1472004684839787
0.08333333333333333 0.17962500568238807
0.09999999999999999 0.18152279445668043
0.11666666666666667 0.18180881998822865
0.13333333333333333 0.18228346632395273
0.15 0.18466829545029428
0.16666666666666666 0.18690141955884904
0.18333333333333332 0.1894974769947886
0.19999999999999998 0.19032713493282288
0.21666666666666667 0.21037161989584946
0.23333333333333334 0.2103716241562563
0.25 0.25592535017236995
0.26666666666666666 0.255925350945215
0.2833333333333333 0.6632528636464033
0.3 0.6632528636490869
0.31666666666666665 0.663252884416329
0.3333333333333333 0.6778418592012208
0.35 0.6783658975368172
0.36666666666666664 0.6803537702054737
0.3833333333333333 0.6808883163614481
0.39999999999999997 0.6900212894490051
0.4166666666666667 0.691818403435072
0.43333333333333335 0.6919839852057424
0.45 0.6923385668437712
0.4666666666666667 0.7019556524716551
0.48333333333333334 0.7019556550858542
0.5 0.7019557075147014
0.5166666666666667 0.8235108322057311
0.5333333333333333 0.8267900704152743
0.55 0.826950342060734
0.5666666666666668 0.8286966662321423
0.5833333333333334 0.8292092337796255
0.6000000000000001 0.829348714232028
0.6166666666666667 0.8296813668513381
0.6333333333333334 0.8310404657119363
0.65 0.9821908320529015
0.6666666666666667 0.982190833353128
0.6833333333333333 0.982190833353128
0.7000000000000001 0.9821908333594306
0.7166666666666667 0.9821908358297926
0.7333333333333334 0.9821908358417982
0.75 0.9951591282807549
0.7666666666666667 0.9967182254172985
0.7833333333333333 0.9986064861056875
0.8 1.005468587899478
0.8166666666666668 1.0058574787082148
0.8333333333333334 1.0064486162459778
0.8500000000000001 1.0068272268497573
0.8666666666666667 1.0068968291874112
0.8833333333333334 1.0105322352956443
0.9 1.0112285891098964
0.9166666666666667 1.0116209266954228
0.9333333333333333 1.0119413532672255
0.9500000000000001 1.0126353579396554
0.9666666666666667 1.0127418445307788
0.9833333333333334 1.013722927332987
1.0 1.01586507710986
};
\addlegendentry{rep gra}

\addplot [semithick, dotted, tum-green, const plot mark right]
table {%
0.0 0.49573845283499646
0.016666666666666666 0.49573845283499646
0.03333333333333333 0.4962748064621914
0.05 0.5105032061965308
0.06666666666666667 0.5122822646487785
0.08333333333333333 0.5124480014246391
0.09999999999999999 0.5140695863411231
0.11666666666666667 0.5147093778685651
0.13333333333333333 0.5147128670396799
0.15 0.5169083726519085
0.16666666666666666 0.5210248736417503
0.18333333333333332 0.5223482018178717
0.19999999999999998 0.523225944264187
0.21666666666666667 0.5242509829533311
0.23333333333333334 0.5253598320399435
0.25 0.5256886861238569
0.26666666666666666 0.52927869918662
0.2833333333333333 0.7237173961210409
0.3 0.7252537899504413
0.31666666666666665 0.7253127657174537
0.3333333333333333 0.7268098993415807
0.35 0.7274805617715625
0.36666666666666664 0.729273082221729
0.3833333333333333 0.7292853068589217
0.39999999999999997 0.7340583454083615
0.4166666666666667 0.8233988892574335
0.43333333333333335 0.823537084776136
0.45 0.824048887524532
0.4666666666666667 0.8251787670668095
0.48333333333333334 0.8273169013682242
0.5 0.828194959805597
0.5166666666666667 0.8291778387047127
0.5333333333333333 0.8298815813557033
0.55 0.8345074519197173
0.5666666666666668 0.834643103759721
0.5833333333333334 0.8358018332296223
0.6000000000000001 0.8362777559343939
0.6166666666666667 0.837919942221632
0.6333333333333334 0.8385849960894093
0.65 0.8406316019715985
0.6666666666666667 0.842800739149094
0.6833333333333333 0.9378469508753966
0.7000000000000001 0.9378469508972231
0.7166666666666667 0.9378469696864659
0.7333333333333334 0.9399529734777924
0.75 0.9399529738766748
0.7666666666666667 0.9399529956304444
0.7833333333333333 0.9821908320529015
0.8 0.982190833353128
0.8166666666666668 0.982190833353128
0.8333333333333334 0.9821908333594306
0.8500000000000001 0.9821908358297926
0.8666666666666667 0.9821908358417982
0.8833333333333334 1.0198733966399134
0.9 1.0206809046187664
0.9166666666666667 1.0212956947613163
0.9333333333333333 1.0215287328170972
0.9500000000000001 1.0218480570358606
0.9666666666666667 1.0241004106193925
0.9833333333333334 1.024409644309126
1.0 1.0245589215309254
};
\addlegendentry{sub gra}

\addplot [semithick, dotted, tum-red, const plot mark right]
table {%
0.0 0.6603716521102937
0.016666666666666666 0.6603716521102937
0.03333333333333333 0.6617504603028211
0.05 0.6617615261666269
0.06666666666666667 0.6645988167401519
0.08333333333333333 0.6648815445833951
0.09999999999999999 0.6650090830523498
0.11666666666666667 0.6662400488858989
0.13333333333333333 0.6664544915457244
0.15 0.7855333607231636
0.16666666666666666 0.7873369144625993
0.18333333333333332 0.7883985213144572
0.19999999999999998 0.7898199644104732
0.21666666666666667 0.7926810880517685
0.23333333333333334 0.7934627026537066
0.25 0.7939173435489743
0.26666666666666666 0.795657964309279
0.2833333333333333 0.7958954180720255
0.3 0.7964782667593066
0.31666666666666665 0.7982315458758188
0.3333333333333333 0.7988835056596546
0.35 0.8036002603266347
0.36666666666666664 0.8044052164941569
0.3833333333333333 0.8053632586687228
0.39999999999999997 0.8074112927386246
0.4166666666666667 0.9592021957131668
0.43333333333333335 0.9619814446364772
0.45 0.9631318881541773
0.4666666666666667 0.9646484272966156
0.48333333333333334 0.9782829812925651
0.5 0.9798149616070034
0.5166666666666667 0.9821908320529015
0.5333333333333333 0.982190833353128
0.55 0.982190833353128
0.5666666666666668 0.9821908333594306
0.5833333333333334 0.9821908358297926
0.6000000000000001 0.9821908358417982
0.6166666666666667 0.9833920180747366
0.6333333333333334 0.9847892316435789
0.65 0.9848305543471859
0.6666666666666667 0.9874203550059263
0.6833333333333333 0.991241255484831
0.7000000000000001 0.9916118696889566
0.7166666666666667 0.9933785401245804
0.7333333333333334 0.9950763701206191
0.75 0.9951080832619048
0.7666666666666667 0.9994097998605365
0.7833333333333333 1.0055719319403056
0.8 1.0055719319446828
0.8166666666666668 1.0055719333593989
0.8333333333333334 1.0064121644100668
0.8500000000000001 1.0064121644502757
0.8666666666666667 1.006412166140901
0.8833333333333334 1.0218730771073041
0.9 1.0229048638229394
0.9166666666666667 1.0234114455104886
0.9333333333333333 1.0237992982918014
0.9500000000000001 1.023897255655702
0.9666666666666667 1.024649598938836
0.9833333333333334 1.0269846155431566
1.0 1.027883865181316
};
\addlegendentry{xor gra}

\addplot [semithick, tum-pink, const plot mark right]
table {%
0.0 0.7099595781069803
0.016666666666666666 0.7099595781069803
0.03333333333333333 0.7105353572739159
0.05 0.7111736821450231
0.06666666666666667 0.7112515408282625
0.08333333333333333 0.712353247720267
0.09999999999999999 0.71645774374189
0.11666666666666667 0.7166659330437608
0.13333333333333333 0.7205832479342272
0.15 0.8260517994483169
0.16666666666666666 0.8268676438963386
0.18333333333333332 0.8296939069178081
0.19999999999999998 0.8304356775022608
0.21666666666666667 0.8309143990701275
0.23333333333333334 0.8311839044288392
0.25 0.8316662537231014
0.26666666666666666 0.8317383628114208
0.2833333333333333 0.833153972203153
0.3 0.8341612175118843
0.31666666666666665 0.8343254240345676
0.3333333333333333 0.8347372837594317
0.35 0.8363454034714863
0.36666666666666664 0.8372860531232962
0.3833333333333333 0.8393727216376202
0.39999999999999997 0.8405281194202122
0.4166666666666667 0.9373444041198513
0.43333333333333335 0.9373444145314895
0.45 0.9373444146478275
0.4666666666666667 0.9373444146478275
0.48333333333333334 0.9373444397456577
0.5 0.9373444407678381
0.5166666666666667 0.9635653918597101
0.5333333333333333 0.9754418807199503
0.55 0.9763706788317301
0.5666666666666668 0.9773008194353868
0.5833333333333334 0.9780544188677962
0.6000000000000001 0.9802676527573989
0.6166666666666667 0.9810552103158454
0.6333333333333334 0.9825608244772851
0.65 0.9891602560518826
0.6666666666666667 0.9923574776732629
0.6833333333333333 0.9925684681432849
0.7000000000000001 0.9976115195114627
0.7166666666666667 0.9988005637285918
0.7333333333333334 0.9992240797418251
0.75 1.00176356811472
0.7666666666666667 1.0042779913673348
0.7833333333333333 1.0042779923739913
0.8 1.0042779924229273
0.8166666666666668 1.0044132223460716
0.8333333333333334 1.004413223106985
0.8500000000000001 1.0044132231195133
0.8666666666666667 1.0084945133025691
0.8833333333333334 1.0245350167101932
0.9 1.0253917385263656
0.9166666666666667 1.02650532581628
0.9333333333333333 1.02679604643053
0.9500000000000001 1.027076654268238
0.9666666666666667 1.0282249215744796
0.9833333333333334 1.0284580105215377
1.0 1.029370945846498
};
\addlegendentry{add sca}

\addplot [semithick, tum-blue-brand, const plot mark right]
table {%
0.0 0.1136890166460976
0.016666666666666666 0.1136890166460976
0.03333333333333333 0.11427768451574159
0.05 0.1144721507428317
0.06666666666666667 0.11475050050947622
0.08333333333333333 0.11499060146701828
0.09999999999999999 0.11503459326114183
0.11666666666666667 0.1151387196414335
0.13333333333333333 0.11531625979669094
0.15 0.11551960457458663
0.16666666666666666 0.11557178270896305
0.18333333333333332 0.11584293696498839
0.19999999999999998 0.11637543763265104
0.21666666666666667 0.13095294792716217
0.23333333333333334 0.13095294935659155
0.25 0.15171233623236718
0.26666666666666666 0.1517123362955802
0.2833333333333333 0.6632529325632291
0.3 0.6632529342307063
0.31666666666666665 0.6632529343325747
0.3333333333333333 0.6830993782873809
0.35 0.6830993803260706
0.36666666666666664 0.6830993811386787
0.3833333333333333 0.716030322765243
0.39999999999999997 0.7167146805044798
0.4166666666666667 0.7208083686705126
0.43333333333333335 0.7279462556646407
0.45 0.7357239201714763
0.4666666666666667 0.7378641958065028
0.48333333333333334 0.739782076321791
0.5 0.7399636574666466
0.5166666666666667 0.8276039376336155
0.5333333333333333 0.8287120463654412
0.55 0.8304512998535208
0.5666666666666668 0.8305843676821656
0.5833333333333334 0.8309460639097783
0.6000000000000001 0.831219561357133
0.6166666666666667 0.832211629523324
0.6333333333333334 0.8329899004299335
0.65 0.9373444041198513
0.6666666666666667 0.9373444145314895
0.6833333333333333 0.9373444146478275
0.7000000000000001 0.9373444146478275
0.7166666666666667 0.9373444397456577
0.7333333333333334 0.9373444407678381
0.75 1.004601901560641
0.7666666666666667 1.0076374196308509
0.7833333333333333 1.0094213721971375
0.8 1.0096337337159538
0.8166666666666668 1.0099444423850934
0.8333333333333334 1.0128707073376568
0.8500000000000001 1.0138066206890457
0.8666666666666667 1.0150596884849994
0.8833333333333334 1.0156445813650856
0.9 1.016687081057809
0.9166666666666667 1.0168511881780997
0.9333333333333333 1.018018978462267
0.9500000000000001 1.018264670987219
0.9666666666666667 1.0184151149008374
0.9833333333333334 1.0187795786096767
1.0 1.022216866241582
};
\addlegendentry{rep sca}

\addplot [semithick, tum-green, const plot mark right]
table {%
0.0 0.3991414281165416
0.016666666666666666 0.3991414281165416
0.03333333333333333 0.4011222133810609
0.05 0.4037130709130772
0.06666666666666667 0.4039048281555765
0.08333333333333333 0.40682697128697587
0.09999999999999999 0.407423313687057
0.11666666666666667 0.4075138465795838
0.13333333333333333 0.4080065177416711
0.15 0.40829029441058806
0.16666666666666666 0.41016704617117783
0.18333333333333332 0.41038625609256846
0.19999999999999998 0.41257778692920316
0.21666666666666667 0.4127931939577266
0.23333333333333334 0.4130618194104907
0.25 0.41350629939739997
0.26666666666666666 0.41402149001526795
0.2833333333333333 0.8209601186966082
0.3 0.8236230244724575
0.31666666666666665 0.82374945168607
0.3333333333333333 0.8241731999262243
0.35 0.8245961014114641
0.36666666666666664 0.825881016976071
0.3833333333333333 0.8273118366447115
0.39999999999999997 0.8335162881262103
0.4166666666666667 0.9048661622596484
0.43333333333333335 0.9070369127587191
0.45 0.9071189336123383
0.4666666666666667 0.9075891208556137
0.48333333333333334 0.90814895076673
0.5 0.9091716470652742
0.5166666666666667 0.90954303342934
0.5333333333333333 0.9099522848383511
0.55 0.9108566142518323
0.5666666666666668 0.9118029691923131
0.5833333333333334 0.9126094525312183
0.6000000000000001 0.9134404514989763
0.6166666666666667 0.9145295864097549
0.6333333333333334 0.9147619846170194
0.65 0.9170213314610224
0.6666666666666667 0.9195712351643667
0.6833333333333333 0.9373444041198513
0.7000000000000001 0.9373444145314895
0.7166666666666667 0.9373444146478275
0.7333333333333334 0.9373444146478275
0.75 0.9373444397456577
0.7666666666666667 0.9373444407678381
0.7833333333333333 0.9401050945950186
0.8 0.9401051054694839
0.8166666666666668 0.9401051054694839
0.8333333333333334 0.9409967720552372
0.8500000000000001 0.9409967721465918
0.8666666666666667 0.9409967940973836
0.8833333333333334 1.0222751049587662
0.9 1.0237446530817322
0.9166666666666667 1.0247289955511663
0.9333333333333333 1.0279778422904489
0.9500000000000001 1.0282605443343007
0.9666666666666667 1.0283312966651703
0.9833333333333334 1.0288841322793456
1.0 1.0307105084425525
};
\addlegendentry{sub sca}

\addplot [semithick, tum-red, const plot mark right]
table {%
0.0 0.7455040931664718
0.016666666666666666 0.7455040931664718
0.03333333333333333 0.7486773773941692
0.05 0.7500201781195959
0.06666666666666667 0.7514382181416753
0.08333333333333333 0.7528594750292199
0.09999999999999999 0.7529347951291311
0.11666666666666667 0.7530699201092559
0.13333333333333333 0.7534869108422523
0.15 0.8394262319983876
0.16666666666666666 0.8402260546149652
0.18333333333333332 0.8412366193880682
0.19999999999999998 0.8417478614705882
0.21666666666666667 0.8437490140936714
0.23333333333333334 0.8449755310708231
0.25 0.8455160657645713
0.26666666666666666 0.846229810195105
0.2833333333333333 0.8468827422311992
0.3 0.8470427899670926
0.31666666666666665 0.8507675609066159
0.3333333333333333 0.8508749480504959
0.35 0.8518704564220592
0.36666666666666664 0.8530483811936803
0.3833333333333333 0.8540754414604986
0.39999999999999997 0.8558114046940845
0.4166666666666667 0.9373444041198513
0.43333333333333335 0.9373444145314895
0.45 0.9373444146478275
0.4666666666666667 0.9373444146478275
0.48333333333333334 0.9373444397456577
0.5 0.9373444407678381
0.5166666666666667 0.9603620463668974
0.5333333333333333 0.9666218281025466
0.55 0.9697234918473722
0.5666666666666668 0.9704126052825846
0.5833333333333334 0.9714734154444137
0.6000000000000001 0.9826056469816883
0.6166666666666667 0.9832967549855259
0.6333333333333334 0.9859353318842288
0.65 0.986315253674507
0.6666666666666667 0.9875390987233142
0.6833333333333333 0.9911891666403109
0.7000000000000001 0.9929634218249191
0.7166666666666667 0.9932376825169213
0.7333333333333334 0.9937509353842716
0.75 0.9948958985847135
0.7666666666666667 1.0043096529655846
0.7833333333333333 1.0043096533381641
0.8 1.00430965333934
0.8166666666666668 1.0050362583083137
0.8333333333333334 1.0055719280939337
0.8500000000000001 1.0055719287953324
0.8666666666666667 1.0055719288412348
0.8833333333333334 1.025358294091675
0.9 1.0275135591660882
0.9166666666666667 1.0275235981958977
0.9333333333333333 1.0283185672168305
0.9500000000000001 1.0301535443517404
0.9666666666666667 1.0322188226246984
0.9833333333333334 1.033087501344845
1.0 1.0340904345699116
};
\addlegendentry{xor sca}

\addplot [semithick, densely dashdotted, tum-pink, const plot mark right]
table {%
0.0 0.6782932748596773
0.016666666666666666 0.6782932748596773
0.03333333333333333 0.6791838929376214
0.05 0.6802326197861005
0.06666666666666667 0.682121249737507
0.08333333333333333 0.6835393854196528
0.09999999999999999 0.6856199386572496
0.11666666666666667 0.6865718989798235
0.13333333333333333 0.6891838654264553
0.15 0.8065338039563001
0.16666666666666666 0.8097535093931865
0.18333333333333332 0.8109157301446956
0.19999999999999998 0.8111834803327667
0.21666666666666667 0.8121976912337558
0.23333333333333334 0.8126744436144846
0.25 0.8153651302235724
0.26666666666666666 0.816803503606407
0.2833333333333333 0.8171573070401258
0.3 0.819486100959037
0.31666666666666665 0.8221555404938978
0.3333333333333333 0.8224710372159223
0.35 0.8228366590983653
0.36666666666666664 0.8229129155373486
0.3833333333333333 0.8280735339942255
0.39999999999999997 0.8295782978469265
0.4166666666666667 0.9084738014269338
0.43333333333333335 0.9143492240750212
0.45 0.914349224092511
0.4666666666666667 0.9143493781844529
0.48333333333333334 0.9143493781844529
0.5 0.9143493782140392
0.5166666666666667 0.9143494290594428
0.5333333333333333 0.9279988704649663
0.55 0.9281239040256921
0.5666666666666668 0.9292583188976669
0.5833333333333334 0.9348872354843697
0.6000000000000001 0.9404252422172523
0.6166666666666667 0.9412937837072518
0.6333333333333334 0.9443088480985646
0.65 0.9445510683972035
0.6666666666666667 0.9535477677679548
0.6833333333333333 0.9553889588602682
0.7000000000000001 0.9573718482682704
0.7166666666666667 0.9574158796253873
0.7333333333333334 0.9637589750627519
0.75 0.9677491091910636
0.7666666666666667 0.968930404923799
0.7833333333333333 1.0054074840239255
0.8 1.0054074840586689
0.8166666666666668 1.0054074847529033
0.8333333333333334 1.0057333444745675
0.8500000000000001 1.0057333444746703
0.8666666666666667 1.005733344948756
0.8833333333333334 1.022810791333544
0.9 1.0269838833011087
0.9166666666666667 1.0270428036822403
0.9333333333333333 1.02855085371794
0.9500000000000001 1.0286178467705283
0.9666666666666667 1.028831947008637
0.9833333333333334 1.0294470990741513
1.0 1.0298656332424487
};
\addlegendentry{add sig}

\addplot [semithick, densely dashdotted, tum-blue-brand, const plot mark right]
table {%
0.0 0.12643369760162684
0.016666666666666666 0.12643369760162684
0.03333333333333333 0.12643369786469594
0.05 0.19136564934061384
0.06666666666666667 0.19398945307319185
0.08333333333333333 0.19909307203813817
0.09999999999999999 0.20094391075428505
0.11666666666666667 0.20230645297318758
0.13333333333333333 0.2025637893835876
0.15 0.20456352165499442
0.16666666666666666 0.2054546700832103
0.18333333333333332 0.20590256154807862
0.19999999999999998 0.20819550363783687
0.21666666666666667 0.2215290507034677
0.23333333333333334 0.22159694000920993
0.25 0.33418499851847416
0.26666666666666666 0.3341849985188045
0.2833333333333333 0.6410738233938407
0.3 0.6410738301860839
0.31666666666666665 0.6410738301860839
0.3333333333333333 0.6836200993397841
0.35 0.6881769991027559
0.36666666666666664 0.6888085322574475
0.3833333333333333 0.6888085326017497
0.39999999999999997 0.6888085579430291
0.4166666666666667 0.6889147573594602
0.43333333333333335 0.6889232190551544
0.45 0.6892712141964661
0.4666666666666667 0.689923960627797
0.48333333333333334 0.6907587257112977
0.5 0.6932073905216698
0.5166666666666667 0.8457014847937817
0.5333333333333333 0.8471914847395859
0.55 0.8478875597242794
0.5666666666666668 0.8484471863520294
0.5833333333333334 0.848939761571147
0.6000000000000001 0.8495828646128459
0.6166666666666667 0.8503094591220105
0.6333333333333334 0.8516632640152172
0.65 0.9143492240750212
0.6666666666666667 0.914349224092511
0.6833333333333333 0.9143493781844529
0.7000000000000001 0.9143493781844529
0.7166666666666667 0.9143493782140392
0.7333333333333334 0.9143494290594428
0.75 1.0013693344403782
0.7666666666666667 1.0026171060328744
0.7833333333333333 1.0046358142610792
0.8 1.0060584002072008
0.8166666666666668 1.0067138141129879
0.8333333333333334 1.0078413929413763
0.8500000000000001 1.0084376116873857
0.8666666666666667 1.0092663716442367
0.8833333333333334 1.0093723107405799
0.9 1.0096096083948625
0.9166666666666667 1.0115529652515571
0.9333333333333333 1.0127277116020224
0.9500000000000001 1.0135347624498439
0.9666666666666667 1.0141047933137997
0.9833333333333334 1.016587684239718
1.0 1.0171356834750396
};
\addlegendentry{rep sig}

\addplot [semithick, densely dashdotted, tum-green, const plot mark right]
table {%
0.0 0.34910547796596997
0.016666666666666666 0.34910547796596997
0.03333333333333333 0.3641745964351861
0.05 0.3761223394757657
0.06666666666666667 0.37705057671322867
0.08333333333333333 0.378288958659424
0.09999999999999999 0.37857956943543825
0.11666666666666667 0.3795820546791406
0.13333333333333333 0.38156481360416133
0.15 0.38421159997667065
0.16666666666666666 0.39202836334690155
0.18333333333333332 0.39705086433129017
0.19999999999999998 0.3976089515114721
0.21666666666666667 0.3990292691890676
0.23333333333333334 0.4017003452405897
0.25 0.4033953468675982
0.26666666666666666 0.40578964790308175
0.2833333333333333 0.7748718049719919
0.3 0.7751546195791721
0.31666666666666665 0.7792788712390589
0.3333333333333333 0.7800165049690055
0.35 0.7816352252773643
0.36666666666666664 0.782143689883808
0.3833333333333333 0.7836955612964233
0.39999999999999997 0.7837398362895672
0.4166666666666667 0.9132649877063443
0.43333333333333335 0.9143492240750212
0.45 0.914349224092511
0.4666666666666667 0.9143493781844529
0.48333333333333334 0.9143493781844529
0.5 0.9143493782140392
0.5166666666666667 0.9143494290594428
0.5333333333333333 0.9148783380710096
0.55 0.9158009893739991
0.5666666666666668 0.9159356049076887
0.5833333333333334 0.916949633501407
0.6000000000000001 0.9177188693002097
0.6166666666666667 0.9197392474838523
0.6333333333333334 0.9207097523677288
0.65 0.9236846529175377
0.6666666666666667 0.9242648666878824
0.6833333333333333 0.9250532481264979
0.7000000000000001 0.9262339174054692
0.7166666666666667 0.9266560041610244
0.7333333333333334 0.9292312650405115
0.75 0.9303598207483327
0.7666666666666667 0.9310002250502394
0.7833333333333333 0.9394552686517176
0.8 0.9394553292115149
0.8166666666666668 0.9394553293169118
0.8333333333333334 0.9427687960725275
0.8500000000000001 0.9427688026970936
0.8666666666666667 0.9427688032551621
0.8833333333333334 1.0191806616842234
0.9 1.0207562372991013
0.9166666666666667 1.0210110611647216
0.9333333333333333 1.021098285395816
0.9500000000000001 1.0236441719012246
0.9666666666666667 1.0239708737018336
0.9833333333333334 1.025456617476888
1.0 1.028318095626594
};
\addlegendentry{sub sig}

\addplot [semithick, densely dashdotted, tum-red, const plot mark right]
table {%
0.0 0.7043802167897067
0.016666666666666666 0.7043802167897067
0.03333333333333333 0.7060272144855716
0.05 0.7065707545663877
0.06666666666666667 0.7070722383322283
0.08333333333333333 0.7081525296488755
0.09999999999999999 0.7086715284642525
0.11666666666666667 0.7122967851129925
0.13333333333333333 0.7125678894187593
0.15 0.8119263168675922
0.16666666666666666 0.8162140205735113
0.18333333333333332 0.8181345790166624
0.19999999999999998 0.8187765167704744
0.21666666666666667 0.8201829810599346
0.23333333333333334 0.8225173326852638
0.25 0.8232598347851162
0.26666666666666666 0.8237292351915958
0.2833333333333333 0.8267240152696634
0.3 0.8272437288766293
0.31666666666666665 0.8286126389729712
0.3333333333333333 0.8295368203376307
0.35 0.8299579801379195
0.36666666666666664 0.8303687681370444
0.3833333333333333 0.8327002758248178
0.39999999999999997 0.8359823763436324
0.4166666666666667 0.9143492240750212
0.43333333333333335 0.914349224092511
0.45 0.9143493781844529
0.4666666666666667 0.9143493781844529
0.48333333333333334 0.9143493782140392
0.5 0.9143494290594428
0.5166666666666667 0.9860143162535345
0.5333333333333333 0.9922959598654413
0.55 0.9924289294409273
0.5666666666666668 0.9981095290975944
0.5833333333333334 0.9999457836401607
0.6000000000000001 1.002132443497078
0.6166666666666667 1.0028846140456353
0.6333333333333334 1.0050121646970764
0.65 1.0060150284211506
0.6666666666666667 1.006015028421686
0.6833333333333333 1.0060150286156473
0.7000000000000001 1.0060735721446536
0.7166666666666667 1.00607357219504
0.7333333333333334 1.006073572814264
0.75 1.0070110033770756
0.7666666666666667 1.0093575460577198
0.7833333333333333 1.0102369758111474
0.8 1.0137321123863032
0.8166666666666668 1.0139860103069511
0.8333333333333334 1.0155007555398727
0.8500000000000001 1.023972470309515
0.8666666666666667 1.024853762801864
0.8833333333333334 1.026308264529009
0.9 1.0265341487571074
0.9166666666666667 1.026603723540422
0.9333333333333333 1.0287931865996547
0.9500000000000001 1.0291901137217125
0.9666666666666667 1.030396293075497
0.9833333333333334 1.0341921135609586
1.0 1.036034043315558
};
\addlegendentry{xor sig}

\end{axis}
\end{tikzpicture}%


==> figures/ecdf_lattice.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0, xmax=1,
xlabel={Proportion},
ytick distance=0.25,
xtick distance=0.25,
ymin=0, ymax=1.1,
ylabel={mean NMSE},
grid=major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.5,1.02)},anchor=south},
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2,fixed zerofill},
scaled y ticks=false,
legend columns=3,
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
xtick style={draw=none},
ytick style={draw=none},
]

\addplot [semithick, tum-blue-brand, const plot mark right]
table {%
0.0 0.16745267338612735
0.016666666666666666 0.16745267338612735
0.03333333333333333 0.16745267388048796
0.05 0.17853565881384642
0.06666666666666667 0.1785678035277566
0.08333333333333333 0.17903407201502708
0.09999999999999999 0.17914208445169408
0.11666666666666667 0.17916909453015054
0.13333333333333333 0.17922177157637903
0.15 0.18643254111388963
0.16666666666666666 0.1864325412585642
0.18333333333333332 0.18806172084407752
0.19999999999999998 0.19041653083645121
0.21666666666666667 0.19831332497106308
0.23333333333333334 0.20030384310979074
0.25 0.2053752390058591
0.26666666666666666 0.2082310236943942
0.2833333333333333 0.6924691625138071
0.3 0.6924691652292885
0.31666666666666665 0.6924691654177619
0.3333333333333333 0.7276083106768226
0.35 0.7276083107130907
0.36666666666666664 0.7276083112510856
0.3833333333333333 0.8773516087256935
0.39999999999999997 0.8778032174361323
0.4166666666666667 0.8924364303514647
0.43333333333333335 0.8967088939617482
0.45 0.9003599930885212
0.4666666666666667 0.9014881245974098
0.48333333333333334 0.9031235504432545
0.5 0.9052876056253942
0.5166666666666667 0.9373444041198512
0.5333333333333333 0.9373444145314895
0.55 0.9373444146478276
0.5666666666666668 0.9373444146478276
0.5833333333333334 0.9373444397456578
0.6000000000000001 0.937344440767838
0.6166666666666667 0.9493266822503568
0.6333333333333334 0.9503405359689212
0.65 0.9505778403221191
0.6666666666666667 0.9509845788657533
0.6833333333333333 0.9516365280875342
0.7000000000000001 0.9521778775547197
0.7166666666666667 0.9522588927875238
0.7333333333333334 0.9524594989097878
0.75 1.0144607459015764
0.7666666666666667 1.0147528851450185
0.7833333333333333 1.01499899598303
0.8 1.0152966640869705
0.8166666666666668 1.0156280284781802
0.8333333333333334 1.0157439883780535
0.8500000000000001 1.0157662587889664
0.8666666666666667 1.016272594496759
0.8833333333333334 1.0166953034645767
0.9 1.0168090737016682
0.9166666666666667 1.0168417422464515
0.9333333333333333 1.0174886204740485
0.9500000000000001 1.0175474896470211
0.9666666666666667 1.0183282371479192
0.9833333333333334 1.0191487039125056
1.0 1.0192001072567407
};
\addlegendentry{\((16,32)\)}
\addplot [semithick, tum-red, const plot mark right]
table {%
0.0 0.16618679856410035
0.016666666666666666 0.16618679856410035
0.03333333333333333 0.1661867996754061
0.05 0.17479894669544657
0.06666666666666667 0.17546729250949675
0.08333333333333333 0.17582648878675053
0.09999999999999999 0.17751388309458255
0.11666666666666667 0.17764421642593395
0.13333333333333333 0.18001765838210487
0.15 0.18041543893036757
0.16666666666666666 0.18429154745759807
0.18333333333333332 0.18429154822159413
0.19999999999999998 0.18670504701025145
0.21666666666666667 0.18744738618496115
0.23333333333333334 0.18920829133705375
0.25 0.19254667393178773
0.26666666666666666 0.19556027674171736
0.2833333333333333 0.6924691614926584
0.3 0.6924691639607344
0.31666666666666665 0.6924691644453168
0.3333333333333333 0.7276083096455473
0.35 0.7276083110020869
0.36666666666666664 0.7276083111847094
0.3833333333333333 0.8948787514158124
0.39999999999999997 0.895524251299048
0.4166666666666667 0.9042339580564333
0.43333333333333335 0.9073360480066299
0.45 0.9086672728579095
0.4666666666666667 0.9099080728720189
0.48333333333333334 0.9164850888740501
0.5 0.9188162767937826
0.5166666666666667 0.9373444041516587
0.5333333333333333 0.9373444145314895
0.55 0.9373444145314895
0.5666666666666668 0.9373444145314895
0.5833333333333334 0.937344440767838
0.6000000000000001 0.937344440767838
0.6166666666666667 0.9803374577468863
0.6333333333333334 0.98043160803193
0.65 0.981545542425116
0.6666666666666667 0.9815553531701494
0.6833333333333333 0.9817878706185481
0.7000000000000001 0.9819543960859314
0.7166666666666667 0.9822260142014014
0.7333333333333334 0.9839506333830743
0.75 1.012379478889358
0.7666666666666667 1.0134561282806387
0.7833333333333333 1.014152314572263
0.8 1.0145503445705126
0.8166666666666668 1.0145735923917476
0.8333333333333334 1.0148413943041397
0.8500000000000001 1.0152228939210506
0.8666666666666667 1.0152676836043941
0.8833333333333334 1.0154294697773911
0.9 1.0156835523939265
0.9166666666666667 1.0161913268583498
0.9333333333333333 1.016428674565795
0.9500000000000001 1.0165246002424446
0.9666666666666667 1.016754735664075
0.9833333333333334 1.0173918130366926
1.0 1.0182714754395727
};
\addlegendentry{\((16,33)\)}
\addplot [semithick, tum-pink, const plot mark right]
table {%
0.0 0.16014919947080763
0.016666666666666666 0.16014919947080763
0.03333333333333333 0.16014920100984548
0.05 0.17435923898647526
0.06666666666666667 0.175631981411709
0.08333333333333333 0.17592347152021476
0.09999999999999999 0.17597360486477448
0.11666666666666667 0.1780216230262918
0.13333333333333333 0.17836004578743683
0.15 0.178360047312398
0.16666666666666666 0.17929290006068752
0.18333333333333332 0.1807948509013525
0.19999999999999998 0.18182969008186242
0.21666666666666667 0.18528087629049736
0.23333333333333334 0.18931598045203105
0.25 0.1934979700342879
0.26666666666666666 0.19770277961045288
0.2833333333333333 0.6924691601723362
0.3 0.6924691624289369
0.31666666666666665 0.6924691635921886
0.3333333333333333 0.7276083127751408
0.35 0.7276083135703121
0.36666666666666664 0.727608314941018
0.3833333333333333 0.8498787464811031
0.39999999999999997 0.8508459551292437
0.4166666666666667 0.8644478125941716
0.43333333333333335 0.8652066385564813
0.45 0.8660121562559188
0.4666666666666667 0.8683075882918561
0.48333333333333334 0.8762979266769065
0.5 0.8823694095661615
0.5166666666666667 0.9373444041314372
0.5333333333333333 0.9373444113355769
0.55 0.9373444113355769
0.5666666666666668 0.9373444123346173
0.5833333333333334 0.937344436647716
0.6000000000000001 0.9373444367242952
0.6166666666666667 0.9467086480351491
0.6333333333333334 0.9482884001432693
0.65 0.9483936290929832
0.6666666666666667 0.9487771981283726
0.6833333333333333 0.9489527666053706
0.7000000000000001 0.9492477328482686
0.7166666666666667 0.9495635784827244
0.7333333333333334 0.9503314507485093
0.75 1.0143797618361359
0.7666666666666667 1.014817744961689
0.7833333333333333 1.0148586488419058
0.8 1.0148722258771634
0.8166666666666668 1.0149770142301275
0.8333333333333334 1.0155479575609367
0.8500000000000001 1.0155948026225463
0.8666666666666667 1.0158797394581842
0.8833333333333334 1.0160121507946793
0.9 1.0164558252935971
0.9166666666666667 1.0165146856959433
0.9333333333333333 1.0166742873202401
0.9500000000000001 1.0168689687260903
0.9666666666666667 1.0172123846817782
0.9833333333333334 1.0175522082957293
1.0 1.0194828654268444
};
\addlegendentry{\((17,31)\)}
\end{axis}
\end{tikzpicture}%


==> figures/ecdf_seed.tex <==
\begin{tikzpicture}
\begin{axis}[%
xlabel={Proportion},
xmin=0, xmax=1,
ytick distance=0.25,
xtick distance=0.25,
ymin=0, ymax=1.1,
ylabel={mean NMSE},
grid=major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.5,1.02)},anchor=south},
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
xtick style={draw=none},
ytick style={draw=none},
legend columns=3,
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2,fixed zerofill},
scaled y ticks=false,
]
\addplot [semithick, tum-blue-brand, const plot mark right]
table {%
0.0 0.11581153142314271
0.25 0.11581153142314271
0.5 0.11777793106212141
0.75 0.11842111342523581
1.0 0.11872912849513578
};
\addlegendentry{ReLiCA* 41}
\addplot [semithick, tum-red, const plot mark right]
table {%
0.0 0.11499060146701828
0.25 0.11499060146701828
0.5 0.11503459326114183
0.75 0.11531625979669094
1.0 0.11551960457458663
};
\addlegendentry{ReLiCA* 42}
\addplot [semithick, tum-pink, const plot mark right]
table {%
0.0 0.10403772696920238
0.25 0.10403772696920238
0.5 0.10508145384098783
0.75 0.10681077691000214
1.0 0.107269888014762
};
\addlegendentry{ReLiCA* 43}
\addplot [semithick, tum-blue-brand, const plot mark right, dashed]
table {%
0.0 0.11581153142314271
0.016666666666666666 0.11581153142314271
0.03333333333333333 0.11587466329799777
0.05 0.11655464696157856
0.06666666666666667 0.11694639152675657
0.08333333333333333 0.11760301471655926
0.09999999999999999 0.11777793106212141
0.11666666666666667 0.1178192057566415
0.13333333333333333 0.11788022552556378
0.15 0.11808147116562394
0.16666666666666666 0.11842111342523581
0.18333333333333332 0.11872912849513578
0.19999999999999998 0.12003805330614165
0.21666666666666667 0.13526200401966745
0.23333333333333334 0.13526200407253575
0.25 0.15483718774110217
0.26666666666666666 0.15483718789656062
0.2833333333333333 0.6632529329493537
0.3 0.6632529342307063
0.31666666666666665 0.6632529342307063
0.3333333333333333 0.6830993780981826
0.35 0.6830993803260706
0.36666666666666664 0.6830993803260706
0.3833333333333333 0.8001842433965686
0.39999999999999997 0.8025892618666155
0.4166666666666667 0.8028999291852918
0.43333333333333335 0.8031316013060483
0.45 0.8043035612132357
0.4666666666666667 0.8047855868891698
0.48333333333333334 0.8050506254377964
0.5 0.8054223257506034
0.5166666666666667 0.9373444041198513
0.5333333333333333 0.9373444145314895
0.55 0.9373444145314895
0.5666666666666668 0.9373444145314895
0.5833333333333334 0.9373444407678381
0.6000000000000001 0.9373444407678381
0.6166666666666667 0.9821198344940697
0.6333333333333334 0.9836970501224322
0.65 1.0020004593298406
0.6666666666666667 1.0028946894865554
0.6833333333333333 1.0033415631735658
0.7000000000000001 1.0037028737890887
0.7166666666666667 1.0043163448575987
0.7333333333333334 1.0046525242686366
0.75 1.0055170898363488
0.7666666666666667 1.0064328561532025
0.7833333333333333 1.0085540151388352
0.8 1.0101457346778195
0.8166666666666668 1.0119963802915637
0.8333333333333334 1.0130171366336127
0.8500000000000001 1.0137598693999783
0.8666666666666667 1.0162184726715495
0.8833333333333334 1.0163406428971529
0.9 1.018754686932747
0.9166666666666667 1.0187591421444497
0.9333333333333333 1.0193279620346531
0.9500000000000001 1.019430254890217
0.9666666666666667 1.0195279230543721
0.9833333333333334 1.020654865937628
1.0 1.0212870873509914
};
\addlegendentry{ReLiCA\phantom{*} 41}
\addplot [semithick, tum-red, const plot mark right, dashed]
table {%
0.0 0.1136890166460976
0.016666666666666666 0.1136890166460976
0.03333333333333333 0.11427768451574159
0.05 0.1144721507428317
0.06666666666666667 0.11475050050947622
0.08333333333333333 0.11499060146701828
0.09999999999999999 0.11503459326114183
0.11666666666666667 0.1151387196414335
0.13333333333333333 0.11531625979669094
0.15 0.11551960457458663
0.16666666666666666 0.11557178270896305
0.18333333333333332 0.11584293696498839
0.19999999999999998 0.11637543763265104
0.21666666666666667 0.13095294792716217
0.23333333333333334 0.13095294935659155
0.25 0.15171233623236718
0.26666666666666666 0.1517123362955802
0.2833333333333333 0.6632529325632291
0.3 0.6632529342307063
0.31666666666666665 0.6632529343325747
0.3333333333333333 0.6830993782873809
0.35 0.6830993803260706
0.36666666666666664 0.6830993811386787
0.3833333333333333 0.716030322765243
0.39999999999999997 0.7167146805044798
0.4166666666666667 0.7208083686705126
0.43333333333333335 0.7279462556646407
0.45 0.7357239201714763
0.4666666666666667 0.7378641958065028
0.48333333333333334 0.739782076321791
0.5 0.7399636574666466
0.5166666666666667 0.8276039376336155
0.5333333333333333 0.8287120463654412
0.55 0.8304512998535208
0.5666666666666668 0.8305843676821656
0.5833333333333334 0.8309460639097783
0.6000000000000001 0.831219561357133
0.6166666666666667 0.832211629523324
0.6333333333333334 0.8329899004299335
0.65 0.9373444041198513
0.6666666666666667 0.9373444145314895
0.6833333333333333 0.9373444146478275
0.7000000000000001 0.9373444146478275
0.7166666666666667 0.9373444397456577
0.7333333333333334 0.9373444407678381
0.75 1.004601901560641
0.7666666666666667 1.0076374196308509
0.7833333333333333 1.0094213721971375
0.8 1.0096337337159538
0.8166666666666668 1.0099444423850934
0.8333333333333334 1.0128707073376568
0.8500000000000001 1.0138066206890457
0.8666666666666667 1.0150596884849994
0.8833333333333334 1.0156445813650856
0.9 1.016687081057809
0.9166666666666667 1.0168511881780997
0.9333333333333333 1.018018978462267
0.9500000000000001 1.018264670987219
0.9666666666666667 1.0184151149008374
0.9833333333333334 1.0187795786096767
1.0 1.022216866241582
};
\addlegendentry{ReLiCA\phantom{*} 42}
\addplot [semithick, tum-pink, const plot mark right, dashed]
table {%
0.0 0.10403772696920238
0.016666666666666666 0.10403772696920238
0.03333333333333333 0.10408464410788029
0.05 0.10508145384098783
0.06666666666666667 0.10527375986070409
0.08333333333333333 0.10660845707660214
0.09999999999999999 0.10669223964530943
0.11666666666666667 0.10681077691000214
0.13333333333333333 0.10693871226200678
0.15 0.10717424398092712
0.16666666666666666 0.107269888014762
0.18333333333333332 0.10786298521101832
0.19999999999999998 0.1086055999099783
0.21666666666666667 0.12141979943946207
0.23333333333333334 0.12141980275626865
0.25 0.1419723754285667
0.26666666666666666 0.14197237749756325
0.2833333333333333 0.6632529327595424
0.3 0.6632529342764544
0.31666666666666665 0.6632529342876275
0.3333333333333333 0.68309937855277
0.35 0.6830993797618332
0.36666666666666664 0.6830993809655287
0.3833333333333333 0.8146119197864305
0.39999999999999997 0.8202510019200482
0.4166666666666667 0.8205356720606432
0.43333333333333335 0.8219596264067895
0.45 0.827295044384308
0.4666666666666667 0.828818990145777
0.48333333333333334 0.8289504578896504
0.5 0.829278588429347
0.5166666666666667 0.8296835658798436
0.5333333333333333 0.8307971831986667
0.55 0.8316569765804424
0.5666666666666668 0.831706301543489
0.5833333333333334 0.8317791239306443
0.6000000000000001 0.8325180914022551
0.6166666666666667 0.8326803552588323
0.6333333333333334 0.8327420919570113
0.65 0.9373444041198513
0.6666666666666667 0.9373444145314895
0.6833333333333333 0.9373444145314895
0.7000000000000001 0.9373444145314895
0.7166666666666667 0.9373444407678381
0.7333333333333334 0.9373444407678381
0.75 0.984385942135788
0.7666666666666667 0.9864011267250639
0.7833333333333333 1.0085820988287966
0.8 1.011306177543669
0.8166666666666668 1.0114503417426972
0.8333333333333334 1.0127880876130186
0.8500000000000001 1.012794360556169
0.8666666666666667 1.0129085069867865
0.8833333333333334 1.0146655126160402
0.9 1.0149648403113454
0.9166666666666667 1.015555146248878
0.9333333333333333 1.016170022277227
0.9500000000000001 1.0173519885574043
0.9666666666666667 1.0197286693413783
0.9833333333333334 1.020627577075194
1.0 1.0212698555568474
};
\addlegendentry{ReLiCA\phantom{*} 43}
\end{axis}
\end{tikzpicture}%


==> figures/ecdf_steps.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0, xmax=1,
xlabel={Proportion},
ytick distance=0.25,
xtick distance=0.25,
ymin=0, ymax=1.1,
ylabel={mean NMSE},
grid=major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.5,1.02)},anchor=south},
legend columns=5,
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2,fixed zerofill},
scaled y ticks=false,
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
xtick style={draw=none},
ytick style={draw=none},
]

\addplot [semithick, tum-blue-brand, const plot mark right]
table {%
0.0 0.2202197344914771
0.016666666666666666 0.2202197344914771
0.03333333333333333 0.2202197348453323
0.05 0.397835939754934
0.06666666666666667 0.39783594369174824
0.08333333333333333 0.4068077881820798
0.09999999999999999 0.40680779082516666
0.11666666666666667 0.41489134773243885
0.13333333333333333 0.41489134927902976
0.15 0.42217495512632214
0.16666666666666666 0.4221749551838251
0.18333333333333332 0.42340921154824235
0.19999999999999998 0.4234092139260706
0.21666666666666667 0.4253941974184912
0.23333333333333334 0.42539419968643366
0.25 0.428538204817143
0.26666666666666666 0.4285382066290113
0.2833333333333333 0.6987090059335251
0.3 0.6987090059725983
0.31666666666666665 0.6987090063158976
0.3333333333333333 0.8100348973144015
0.35 0.8101277743538691
0.36666666666666664 0.8440416770736426
0.3833333333333333 0.8533162416150689
0.39999999999999997 0.8534521005605136
0.4166666666666667 0.8563886141717184
0.43333333333333335 0.8581175578966469
0.45 0.8779902468245802
0.4666666666666667 0.9373444041198513
0.48333333333333334 0.9373444145314895
0.5 0.9373444146478275
0.5166666666666667 0.9373444146478275
0.5333333333333333 0.9373444397456577
0.55 0.9373444407678381
0.5666666666666668 0.9647949949767933
0.5833333333333334 0.9656186256379026
0.6000000000000001 0.9663570781428383
0.6166666666666667 0.9670742164852864
0.6333333333333334 0.9673731894300491
0.65 0.9674304524957368
0.6666666666666667 0.9692857881911828
0.6833333333333333 0.9693384017795242
0.7000000000000001 0.9728002083472309
0.7166666666666667 0.9728002123897745
0.7333333333333334 0.9728002123954134
0.75 1.00047718624879
0.7666666666666667 1.0004771863367352
0.7833333333333333 1.0015546788936793
0.8 1.0015546791307945
0.8166666666666668 1.002682389774531
0.8333333333333334 1.0026823899023354
0.8500000000000001 1.0032394715247186
0.8666666666666667 1.0032394715542563
0.8833333333333334 1.0034447379800675
0.9 1.0034447381236293
0.9166666666666667 1.00361409974931
0.9333333333333333 1.0036141005805628
0.9500000000000001 1.006671266316055
0.9666666666666667 1.0066712671178613
0.9833333333333334 1.006781617632641
1.0 1.006781618010403
};
\addlegendentry{\(1\)}
\addplot [semithick, tum-red, const plot mark right]
table {%
0.0 0.12210319365869853
0.016666666666666666 0.12210319365869853
0.03333333333333333 0.12311786155359766
0.05 0.12386288942880765
0.06666666666666667 0.12411606078725503
0.08333333333333333 0.12431304000116757
0.09999999999999999 0.12534493659971832
0.11666666666666667 0.1265239788230324
0.13333333333333333 0.12704145530567257
0.15 0.1395591157970521
0.16666666666666666 0.13955911590817485
0.18333333333333332 0.14168385182253815
0.19999999999999998 0.14168385482108953
0.21666666666666667 0.14230594273353747
0.23333333333333334 0.1423059439524271
0.25 0.16363557898125566
0.26666666666666666 0.16363557985023042
0.2833333333333333 0.6632528986575584
0.3 0.6632529031529885
0.31666666666666665 0.6632529032271806
0.3333333333333333 0.6830993718514822
0.35 0.6830993828407323
0.36666666666666664 0.6830993832864743
0.3833333333333333 0.8049451775073035
0.39999999999999997 0.8049451775361053
0.4166666666666667 0.8285804704632244
0.43333333333333335 0.8424179882524515
0.45 0.8545902461309086
0.4666666666666667 0.8546621256238839
0.48333333333333334 0.858225307347364
0.5 0.8597102783144763
0.5166666666666667 0.9006294422291655
0.5333333333333333 0.9015643008574812
0.55 0.9026342609938985
0.5666666666666668 0.9028101783664529
0.5833333333333334 0.9031068176151892
0.6000000000000001 0.903130861993893
0.6166666666666667 0.9032307703289668
0.6333333333333334 0.9034852597654068
0.65 0.9373444041198513
0.6666666666666667 0.9373444145314895
0.6833333333333333 0.9373444146478275
0.7000000000000001 0.9373444146478275
0.7166666666666667 0.9373444397456577
0.7333333333333334 0.9373444407678381
0.75 0.997196280399671
0.7666666666666667 1.006459119284794
0.7833333333333333 1.0080861669784449
0.8 1.0085663228341633
0.8166666666666668 1.0089418331793472
0.8333333333333334 1.0095718056285983
0.8500000000000001 1.009681531152774
0.8666666666666667 1.0100609768193514
0.8833333333333334 1.0108707641962118
0.9 1.0109905668601813
0.9166666666666667 1.011065280454328
0.9333333333333333 1.0130099934145214
0.9500000000000001 1.013026565470986
0.9666666666666667 1.0130461418615968
0.9833333333333334 1.01442796892318
1.0 1.0166592389107627
};
\addlegendentry{\(2\)}
\addplot [semithick, tum-pink, const plot mark right]
table {%
0.0 0.10674425456030194
0.016666666666666666 0.10674425456030194
0.03333333333333333 0.1081645695546428
0.05 0.11025298304717736
0.06666666666666667 0.11075053408192011
0.08333333333333333 0.11577746467516209
0.09999999999999999 0.11598752761124954
0.11666666666666667 0.11951244059160639
0.13333333333333333 0.12173544676133559
0.15 0.12173544826576096
0.16666666666666666 0.1369856344118696
0.18333333333333332 0.1423537029406771
0.19999999999999998 0.14235370336932487
0.21666666666666667 0.17927755352393884
0.23333333333333334 0.18871339213259908
0.25 0.21736417289807178
0.26666666666666666 0.2233494089105676
0.2833333333333333 0.6693677765883478
0.3 0.66936777867986
0.31666666666666665 0.669367784159265
0.3333333333333333 0.6987190311373003
0.35 0.6987190314067274
0.36666666666666664 0.6987190314647843
0.3833333333333333 0.9373444041198513
0.39999999999999997 0.9373444145314895
0.4166666666666667 0.9373444146478275
0.43333333333333335 0.9373444146478275
0.45 0.9373444397456577
0.4666666666666667 0.9373444407678381
0.48333333333333334 1.0176831794019636
0.5 1.0176986041023584
0.5166666666666667 1.0178654550258175
0.5333333333333333 1.0178890095730757
0.55 1.0180315289548205
0.5666666666666668 1.0186391495026828
0.5833333333333334 1.0186889036710276
0.6000000000000001 1.0187753328221196
0.6166666666666667 1.0199617212511563
0.6333333333333334 1.0204555789033711
0.65 1.0206299823015514
0.6666666666666667 1.021409571175166
0.6833333333333333 1.0216193779333769
0.7000000000000001 1.0218644856694399
0.7166666666666667 1.0222118514330136
0.7333333333333334 1.022436781670114
0.75 1.022584539935208
0.7666666666666667 1.022782524355278
0.7833333333333333 1.0232794429336005
0.8 1.0233138505835881
0.8166666666666668 1.0235514174872242
0.8333333333333334 1.023769157789357
0.8500000000000001 1.023837104543297
0.8666666666666667 1.0239349384304426
0.8833333333333334 1.0241294529304221
0.9 1.0243037843337466
0.9166666666666667 1.024345405355948
0.9333333333333333 1.0245591943375443
0.9500000000000001 1.0253089808161013
0.9666666666666667 1.0260591756760749
0.9833333333333334 1.0264245586332557
1.0 1.0266199904708033
};
\addlegendentry{\(3\)}
\addplot [semithick, tum-green, const plot mark right]
table {%
0.0 0.1136890166460976
0.016666666666666666 0.1136890166460976
0.03333333333333333 0.11427768451574159
0.05 0.1144721507428317
0.06666666666666667 0.11475050050947622
0.08333333333333333 0.11499060146701828
0.09999999999999999 0.11503459326114183
0.11666666666666667 0.1151387196414335
0.13333333333333333 0.11531625979669094
0.15 0.11551960457458663
0.16666666666666666 0.11557178270896305
0.18333333333333332 0.11584293696498839
0.19999999999999998 0.11637543763265104
0.21666666666666667 0.13095294792716217
0.23333333333333334 0.13095294935659155
0.25 0.15171233623236718
0.26666666666666666 0.1517123362955802
0.2833333333333333 0.6632529325632291
0.3 0.6632529342307063
0.31666666666666665 0.6632529343325747
0.3333333333333333 0.6830993782873809
0.35 0.6830993803260706
0.36666666666666664 0.6830993811386787
0.3833333333333333 0.716030322765243
0.39999999999999997 0.7167146805044798
0.4166666666666667 0.7208083686705126
0.43333333333333335 0.7279462556646407
0.45 0.7357239201714763
0.4666666666666667 0.7378641958065028
0.48333333333333334 0.739782076321791
0.5 0.7399636574666466
0.5166666666666667 0.8276039376336155
0.5333333333333333 0.8287120463654412
0.55 0.8304512998535208
0.5666666666666668 0.8305843676821656
0.5833333333333334 0.8309460639097783
0.6000000000000001 0.831219561357133
0.6166666666666667 0.832211629523324
0.6333333333333334 0.8329899004299335
0.65 0.9373444041198513
0.6666666666666667 0.9373444145314895
0.6833333333333333 0.9373444146478275
0.7000000000000001 0.9373444146478275
0.7166666666666667 0.9373444397456577
0.7333333333333334 0.9373444407678381
0.75 1.004601901560641
0.7666666666666667 1.0076374196308509
0.7833333333333333 1.0094213721971375
0.8 1.0096337337159538
0.8166666666666668 1.0099444423850934
0.8333333333333334 1.0128707073376568
0.8500000000000001 1.0138066206890457
0.8666666666666667 1.0150596884849994
0.8833333333333334 1.0156445813650856
0.9 1.016687081057809
0.9166666666666667 1.0168511881780997
0.9333333333333333 1.018018978462267
0.9500000000000001 1.018264670987219
0.9666666666666667 1.0184151149008374
0.9833333333333334 1.0187795786096767
1.0 1.022216866241582
};
\addlegendentry{\(4\)}
\addplot [semithick, tum-yellow, const plot mark right]
table {%
0.0 0.11806728622525423
0.016666666666666666 0.11806728622525423
0.03333333333333333 0.12074106126370059
0.05 0.12106780282169498
0.06666666666666667 0.12165845115540369
0.08333333333333333 0.12182101035593394
0.09999999999999999 0.1226159821881922
0.11666666666666667 0.13933242367461218
0.13333333333333333 0.13933242574415997
0.15 0.14320556041871862
0.16666666666666666 0.14612704465466242
0.18333333333333332 0.14687590914465806
0.19999999999999998 0.14783133340224153
0.21666666666666667 0.14827137336652801
0.23333333333333334 0.14837802256367347
0.25 0.159342013856212
0.26666666666666666 0.1593420154706197
0.2833333333333333 0.6693677270961298
0.3 0.6693677277279065
0.31666666666666665 0.6693677296568297
0.3333333333333333 0.6987190249927898
0.35 0.6987190253867731
0.36666666666666664 0.6987190254630719
0.3833333333333333 0.9373444041198513
0.39999999999999997 0.9373444145314895
0.4166666666666667 0.9373444146478275
0.43333333333333335 0.9373444146478275
0.45 0.9373444397456577
0.4666666666666667 0.9373444407678381
0.48333333333333334 1.0273109236327693
0.5 1.0279258414326244
0.5166666666666667 1.028148477488415
0.5333333333333333 1.028241743969508
0.55 1.0285967087288859
0.5666666666666668 1.0287196910822538
0.5833333333333334 1.0304937924790842
0.6000000000000001 1.0317251954738103
0.6166666666666667 1.0318276704488485
0.6333333333333334 1.032077072007937
0.65 1.0321485477162708
0.6666666666666667 1.0326265066033669
0.6833333333333333 1.0331844320448575
0.7000000000000001 1.033444800827334
0.7166666666666667 1.0340232845241009
0.7333333333333334 1.0340815853361343
0.75 1.034639453962822
0.7666666666666667 1.0349623802410741
0.7833333333333333 1.0350901140570226
0.8 1.0354266689649008
0.8166666666666668 1.0358747507853698
0.8333333333333334 1.0362485253154476
0.8500000000000001 1.036352707222509
0.8666666666666667 1.0368500788937725
0.8833333333333334 1.036853296974364
0.9 1.037268343199868
0.9166666666666667 1.0374487263836878
0.9333333333333333 1.0375068014961284
0.9500000000000001 1.037756315386108
0.9666666666666667 1.0383281587958313
0.9833333333333334 1.0386032885564271
1.0 1.042648368943254
};
\addlegendentry{\(5\)}
\end{axis}
\end{tikzpicture}%


==> figures/mackey25.tex <==
\begin{tikzpicture}
\begin{axis}[%
xmin=0, xmax=1,
xlabel={Proportion},
ytick distance=0.25,
xtick distance=0.25,
ymin=0, ymax=1.1,
ylabel={NMSE},
grid=major,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\footnotesize, at={(0.5,1.02)},anchor=south},
legend columns=3,
every y tick label/.append style={/pgf/number format/.cd,fixed,precision=2,fixed zerofill},
scaled y ticks=false,
width=\figurewidth,
height=\figureheight,
font=\footnotesize,
xtick style={draw=none},
ytick style={draw=none},
]

\addplot [semithick, tum-blue-brand, const plot mark right]
table {%
0.0011904761904761906 0.0094799787443651
0.002380952380952381 0.0101220112530328
0.0035714285714285718 0.010997568656403
0.004761904761904762 0.0111078691981902
0.005952380952380953 0.0112532209793282
0.0071428571428571435 0.0116340929235627
0.008333333333333335 0.012453951700432
0.009523809523809525 0.0128558228006412
0.010714285714285716 0.0132931196640006
0.011904761904761906 0.0134553909139634
0.013095238095238097 0.013848192591659
0.014285714285714287 0.0142168965429269
0.015476190476190478 0.0144023247546339
0.016666666666666666 0.014665176983944
0.017857142857142856 0.0151863025950966
0.01904761904761905 0.015356101706937
0.02023809523809524 0.0155223933969564
0.02142857142857143 0.0156134705201112
0.02261904761904762 0.0158044652531458
0.02380952380952381 0.0163859046241075
0.025 0.0166227485702596
0.02619047619047619 0.0169597808450907
0.02738095238095238 0.0171507356380417
0.028571428571428574 0.0173996304948161
0.029761904761904764 0.0175466809273485
0.030952380952380953 0.0181125822127328
0.03214285714285715 0.0182050292233732
0.03333333333333333 0.0182979142222168
0.034523809523809526 0.0186980011294841
0.03571428571428572 0.0191683806595094
0.036904761904761905 0.0194475133568767
0.0380952380952381 0.0201721176466489
0.039285714285714285 0.0207477930222324
0.04047619047619048 0.0210468517510941
0.04166666666666667 0.0214651251697343
0.04285714285714286 0.0224349387344964
0.04404761904761905 0.0229504704652908
0.045238095238095244 0.0234781991881314
0.04642857142857143 0.0237418856076836
0.04761904761904762 0.0249666111274845
0.04880952380952381 0.0261239486156786
0.05 0.0269126722649747
0.051190476190476196 0.0290038995989575
0.05238095238095238 0.0299916486077903
0.053571428571428575 0.0440043148230114
0.05476190476190477 0.0494603103938183
0.055952380952380955 0.0557278349775546
0.05714285714285715 0.0585943081457866
0.058333333333333334 0.0656568859768741
0.05952380952380953 0.0684933456647107
0.06071428571428572 0.0718525990897286
0.06190476190476191 0.0751533356607383
0.0630952380952381 0.0776054890723313
0.0642857142857143 0.0793977579981747
0.06547619047619048 0.0802315138021825
0.06666666666666667 0.0834128476227077
0.06785714285714287 0.0874530718896717
0.06904761904761905 0.0917747001902541
0.07023809523809524 0.0963050597823392
0.07142857142857144 0.0998287757181116
0.07261904761904762 0.1015083459386112
0.07380952380952381 0.1031046970015008
0.07500000000000001 0.1079203423457935
0.0761904761904762 0.1092070198873947
0.07738095238095238 0.11114119898669
0.07857142857142858 0.1135852390093024
0.07976190476190477 0.1146421888828259
0.08095238095238096 0.1166923169603815
0.08214285714285714 0.1196095939274763
0.08333333333333334 0.1207726653990161
0.08452380952380953 0.1222145629419034
0.08571428571428572 0.1228338756257001
0.08690476190476192 0.1233029823835999
0.0880952380952381 0.1245040223008619
0.08928571428571429 0.1280145682891963
0.09047619047619049 0.131123274666133
0.09166666666666667 0.1337142035117968
0.09285714285714286 0.1351670202011237
0.09404761904761906 0.1368593549625535
0.09523809523809525 0.138207664523653
0.09642857142857143 0.1385461571542546
0.09761904761904763 0.1392783455204914
0.09880952380952382 0.1407560136294917
0.1 0.1414501990143374
0.10119047619047619 0.141909899315364
0.10238095238095239 0.1424125576128357
0.10357142857142858 0.1429072185555896
0.10476190476190476 0.1432547704305893
0.10595238095238096 0.1447168389388009
0.10714285714285715 0.1453206218104775
0.10833333333333334 0.1459284119518773
0.10952380952380954 0.1471805718262171
0.11071428571428572 0.1481591954861656
0.11190476190476191 0.1494015994104815
0.11309523809523811 0.1506533111675822
0.1142857142857143 0.1512438344181272
0.11547619047619048 0.151698992559545
0.11666666666666668 0.1525443009723373
0.11785714285714287 0.1548019481317857
0.11904761904761905 0.1577628461703839
0.12023809523809524 0.1591911152634426
0.12142857142857144 0.1606759346728119
0.12261904761904763 0.1629991088953546
0.12380952380952381 0.1648925936831686
0.12500000000000003 0.1662340779040957
0.12619047619047621 0.1692961056944303
0.1273809523809524 0.17187188884792
0.1285714285714286 0.1767641935175239
0.12976190476190477 0.179605319637421
0.13095238095238096 0.1844098169919014
0.13214285714285715 0.1858027422600332
0.13333333333333333 0.1886422258504552
0.13452380952380955 0.1908846673667728
0.13571428571428573 0.194050156301609
0.13690476190476192 0.1954357436346726
0.1380952380952381 0.2007623619923347
0.1392857142857143 0.2092360384734332
0.14047619047619048 0.2202265263510795
0.1416666666666667 0.2284723011623312
0.14285714285714288 0.2308395065592064
0.14404761904761906 0.2325673849604457
0.14523809523809525 0.2358555588053787
0.14642857142857144 0.2387545325779468
0.14761904761904762 0.2403639733976185
0.1488095238095238 0.2440269592023329
0.15000000000000002 0.2446119101403939
0.1511904761904762 0.2466423040777
0.1523809523809524 0.2473899250036877
0.15357142857142858 0.2508208626417733
0.15476190476190477 0.2526351998157832
0.15595238095238095 0.2529154739666346
0.15714285714285717 0.2547845948818114
0.15833333333333335 0.2600273131252577
0.15952380952380954 0.2619698211919117
0.16071428571428573 0.2658505363683178
0.1619047619047619 0.2691376637074533
0.1630952380952381 0.2699707311561092
0.1642857142857143 0.273591422380546
0.1654761904761905 0.2748225414820215
0.16666666666666669 0.2754049013559838
0.16785714285714287 0.278577322748284
0.16904761904761906 0.2799539878427273
0.17023809523809524 0.2831978468845351
0.17142857142857143 0.2870038391410932
0.17261904761904764 0.289000486636835
0.17380952380952383 0.2966311405317389
0.17500000000000002 0.3038190528787888
0.1761904761904762 0.3093072316283154
0.1773809523809524 0.3103782174805214
0.17857142857142858 0.3117218167704058
0.1797619047619048 0.3175767158833495
0.18095238095238098 0.3211034509332436
0.18214285714285716 0.3225872909071721
0.18333333333333335 0.323409355469422
0.18452380952380953 0.3275287374428354
0.18571428571428572 0.3286383934342175
0.1869047619047619 0.3296395469089949
0.18809523809523812 0.331369192016846
0.1892857142857143 0.332241326970966
0.1904761904761905 0.3376089201345049
0.19166666666666668 0.3399533806989049
0.19285714285714287 0.3403952840844266
0.19404761904761905 0.341803364637932
0.19523809523809527 0.3432129679993276
0.19642857142857145 0.3454694545660406
0.19761904761904764 0.3485460878288608
0.19880952380952382 0.349161807555346
0.2 0.3502391567316242
0.2011904761904762 0.3510919448229482
0.2023809523809524 0.3519261920799058
0.2035714285714286 0.3539774336191374
0.20476190476190478 0.3548028619281744
0.20595238095238097 0.3556280664071121
0.20714285714285716 0.3624380356244168
0.20833333333333334 0.3662272081419032
0.20952380952380953 0.3688749464703075
0.21071428571428574 0.3716923708693235
0.21190476190476193 0.3725262321510552
0.21309523809523812 0.3740983436735905
0.2142857142857143 0.3755119185278155
0.2154761904761905 0.3757374125444931
0.21666666666666667 0.3757374497487708
0.2178571428571429 0.3757374538460923
0.21904761904761907 0.3757375305911151
0.22023809523809526 0.3763173632363868
0.22142857142857145 0.3772947015565287
0.22261904761904763 0.3784286660486506
0.22380952380952382 0.3784286735862575
0.225 0.3784286764493271
0.22619047619047622 0.3786858403564505
0.2273809523809524 0.3788188706264708
0.2285714285714286 0.3788188716542819
0.22976190476190478 0.3788188743069587
0.23095238095238096 0.3788188743069587
0.23214285714285715 0.3788188855291442
0.23333333333333336 0.3788188906680415
0.23452380952380955 0.3793164807432
0.23571428571428574 0.3793193500967337
0.23690476190476192 0.3794565072163731
0.2380952380952381 0.3804905310602136
0.2392857142857143 0.3807607679123926
0.2404761904761905 0.3812896784596285
0.2416666666666667 0.3820340057536692
0.24285714285714288 0.3824255481879343
0.24404761904761907 0.3824290466715326
0.24523809523809526 0.3828839386043115
0.24642857142857144 0.3830367027286723
0.24761904761904763 0.3833022086205718
0.24880952380952384 0.3835188352096171
0.25000000000000006 0.3841508464912231
0.2511904761904762 0.3845181731637836
0.25238095238095243 0.384966364798982
0.2535714285714286 0.3855719006001599
0.2547619047619048 0.3873210694823231
0.255952380952381 0.3877061830628263
0.2571428571428572 0.3878231311637898
0.25833333333333336 0.3881924755092345
0.25952380952380955 0.3891022420350697
0.26071428571428573 0.3908423835530427
0.2619047619047619 0.3916105952952372
0.2630952380952381 0.3951686952948723
0.2642857142857143 0.3987847213539566
0.2654761904761905 0.4019522835405651
0.26666666666666666 0.403541442615617
0.2678571428571429 0.4045538619459286
0.2690476190476191 0.4074071958794751
0.2702380952380953 0.4108996417580057
0.27142857142857146 0.4124720192698862
0.27261904761904765 0.416659869575648
0.27380952380952384 0.4192222336911186
0.275 0.4266963487813366
0.2761904761904762 0.4346176442141791
0.2773809523809524 0.4375003022201672
0.2785714285714286 0.439563102348351
0.27976190476190477 0.4412856078460949
0.28095238095238095 0.4426564456478467
0.28214285714285714 0.444180050470137
0.2833333333333334 0.4477433928565913
0.28452380952380957 0.4504254500434386
0.28571428571428575 0.4544296636528674
0.28690476190476194 0.4563506477156434
0.2880952380952381 0.4580250096654837
0.2892857142857143 0.4605713761149007
0.2904761904761905 0.4620721875278255
0.2916666666666667 0.4639574581240762
0.29285714285714287 0.4650109117973114
0.29404761904761906 0.4650109188758356
0.29523809523809524 0.4650109188758356
0.29642857142857143 0.4650109188758356
0.29761904761904767 0.46501094140429
0.29880952380952386 0.46501094140429
0.30000000000000004 0.466217806435804
0.30119047619047623 0.4693361956113433
0.3023809523809524 0.4708638421254541
0.3035714285714286 0.4739750177539885
0.3047619047619048 0.4803248881317618
0.305952380952381 0.4839885567848659
0.30714285714285716 0.4885894586719262
0.30833333333333335 0.4895894382457592
0.30952380952380953 0.4895894382457592
0.3107142857142857 0.4895894758150558
0.3119047619047619 0.4895894758150558
0.31309523809523815 0.4895894782680401
0.31428571428571433 0.4895895084785018
0.3154761904761905 0.4895896415289259
0.3166666666666667 0.4895896460525136
0.3178571428571429 0.4895896647042186
0.3190476190476191 0.4895899044976574
0.32023809523809527 0.4916329877984787
0.32142857142857145 0.4928900364707576
0.32261904761904764 0.4933578394381679
0.3238095238095238 0.4940229705271083
0.325 0.4948536124031987
0.3261904761904762 0.4948537379033106
0.3273809523809524 0.4948758198739403
0.3285714285714286 0.4949439682976576
0.3297619047619048 0.4949439895510157
0.330952380952381 0.4949440215980511
0.3321428571428572 0.4957352905959667
0.33333333333333337 0.4962535937901
0.33452380952380956 0.4966033524860425
0.33571428571428574 0.4980540629858927
0.33690476190476193 0.4985203097957389
0.3380952380952381 0.4993647662678849
0.3392857142857143 0.4997041151278784
0.3404761904761905 0.5006005702397783
0.3416666666666667 0.5016671500789426
0.34285714285714286 0.502473975634797
0.3440476190476191 0.5029700127429295
0.3452380952380953 0.5034031030413663
0.3464285714285715 0.503933135185263
0.34761904761904766 0.5043638964114386
0.34880952380952385 0.5051660130847632
0.35000000000000003 0.5055085265718264
0.3511904761904762 0.5061897277111068
0.3523809523809524 0.5086464694241954
0.3535714285714286 0.5093624890370219
0.3547619047619048 0.5110502778434737
0.35595238095238096 0.5118365868145524
0.35714285714285715 0.5153146683911838
0.35833333333333334 0.5165776091858824
0.3595238095238096 0.518501656204063
0.36071428571428577 0.5235166352354478
0.36190476190476195 0.5272817375306984
0.36309523809523814 0.5297946734025635
0.3642857142857143 0.5331233155348881
0.3654761904761905 0.5356928994933305
0.3666666666666667 0.5370290342969015
0.3678571428571429 0.542278659610226
0.36904761904761907 0.545391008861809
0.37023809523809526 0.54904833927899
0.37142857142857144 0.556812856682425
0.3726190476190476 0.5601637981507853
0.37380952380952387 0.562942904872369
0.37500000000000006 0.5640592708747518
0.37619047619047624 0.5704382290782439
0.37738095238095243 0.575249035406854
0.3785714285714286 0.5815979070079722
0.3797619047619048 0.5836628094191304
0.380952380952381 0.5923816094292305
0.3821428571428572 0.6038394411366056
0.38333333333333336 0.6088336117756988
0.38452380952380955 0.6204637170396722
0.38571428571428573 0.6318020170828751
0.3869047619047619 0.6377623301502559
0.3880952380952381 0.6455681871769807
0.38928571428571435 0.6505761260576097
0.39047619047619053 0.6539184163857167
0.3916666666666667 0.6554572974377388
0.3928571428571429 0.6623570385582629
0.3940476190476191 0.6663622868086345
0.3952380952380953 0.6774383103229125
0.39642857142857146 0.6799410503086936
0.39761904761904765 0.6878307661117514
0.39880952380952384 0.6922144238524387
0.4 0.7019976922772718
0.4011904761904762 0.7019976922772718
0.4023809523809524 0.7019977045486534
0.4035714285714286 0.7019977045486534
0.4047619047619048 0.7019977045486534
0.405952380952381 0.7019977094440465
0.4071428571428572 0.7052718307464905
0.4083333333333334 0.7086598869543426
0.40952380952380957 0.7114349536975825
0.41071428571428575 0.7153633329656326
0.41190476190476194 0.7177241087841996
0.4130952380952381 0.7194423149386452
0.4142857142857143 0.7237318290526309
0.4154761904761905 0.7277610972357061
0.4166666666666667 0.7302596204792102
0.41785714285714287 0.7359018675346787
0.41904761904761906 0.7441600141659259
0.4202380952380953 0.7553832999522845
0.4214285714285715 0.7625159689310591
0.42261904761904767 0.7684808447293562
0.42380952380952386 0.7723042536862568
0.42500000000000004 0.7767814643707502
0.42619047619047623 0.7813344629035237
0.4273809523809524 0.7871766846774334
0.4285714285714286 0.7892588393392789
0.4297619047619048 0.7925320870316509
0.430952380952381 0.7968729274853611
0.43214285714285716 0.8023735344591516
0.43333333333333335 0.8055161346386231
0.43452380952380953 0.8078816156384561
0.4357142857142858 0.8106310746585229
0.43690476190476196 0.8123829136729094
0.43809523809523815 0.8144453973192848
0.43928571428571433 0.8155152774923728
0.4404761904761905 0.8184172743578172
0.4416666666666667 0.820224883199934
0.4428571428571429 0.821844339294375
0.4440476190476191 0.8250081875809073
0.44523809523809527 0.8281556530092485
0.44642857142857145 0.8305509913470596
0.44761904761904764 0.8315600182177744
0.4488095238095238 0.8329461393368859
0.45000000000000007 0.8345519865099942
0.45119047619047625 0.8364966242088402
0.45238095238095244 0.8371145550870376
0.4535714285714286 0.8382386341078075
0.4547619047619048 0.8389865470510339
0.455952380952381 0.8404807625277507
0.4571428571428572 0.8416945391228137
0.45833333333333337 0.8452801363106608
0.45952380952380956 0.8467497417044845
0.46071428571428574 0.8476218779623442
0.46190476190476193 0.8487518927353049
0.4630952380952381 0.8496255782974852
0.4642857142857143 0.8502935862012969
0.46547619047619054 0.8516134239699992
0.46666666666666673 0.8531342567121741
0.4678571428571429 0.8553144653040375
0.4690476190476191 0.856753474862189
0.4702380952380953 0.8599262562137361
0.4714285714285715 0.8609322523036526
0.47261904761904766 0.8622906432090944
0.47380952380952385 0.8651129262924077
0.47500000000000003 0.8666973840826027
0.4761904761904762 0.8685636729220683
0.4773809523809524 0.8697857097826738
0.4785714285714286 0.8702426315408696
0.4797619047619048 0.8702426934802011
0.480952380952381 0.8702427218559795
0.4821428571428572 0.8710119806477749
0.4833333333333334 0.8770994080007174
0.4845238095238096 0.8777605195351543
0.48571428571428577 0.8777605979772355
0.48690476190476195 0.8777606324769067
0.48809523809523814 0.8796024194995478
0.4892857142857143 0.884570373707361
0.4904761904761905 0.8851581324562044
0.4916666666666667 0.885176820607741
0.4928571428571429 0.885176836926047
0.49404761904761907 0.8851768420765352
0.49523809523809526 0.8868902253500178
0.4964285714285715 0.8884291089088757
0.4976190476190477 0.8884680006381517
0.49880952380952387 0.8918715531315708
0.5000000000000001 0.893258437245682
0.5011904761904762 0.895060799557212
0.5023809523809524 0.8976029020780033
0.5035714285714287 0.8994021902836581
0.5047619047619049 0.9021254515657232
0.505952380952381 0.9049588614108552
0.5071428571428572 0.9058738568809804
0.5083333333333334 0.9076431541141566
0.5095238095238096 0.9089201470308644
0.5107142857142858 0.9103933990364622
0.511904761904762 0.9116126345301128
0.5130952380952382 0.9139456184085588
0.5142857142857143 0.9152015493168806
0.5154761904761905 0.916924092124854
0.5166666666666667 0.9189542969231552
0.5178571428571429 0.9198744318969796
0.5190476190476191 0.9210039009067936
0.5202380952380953 0.9217084951792176
0.5214285714285715 0.9221098040519928
0.5226190476190476 0.9249405810641133
0.5238095238095238 0.926604463900967
0.525 0.9273422694991592
0.5261904761904762 0.9284328846919452
0.5273809523809524 0.930261424410007
0.5285714285714286 0.93248237093913
0.5297619047619048 0.9337614244461828
0.530952380952381 0.9354823451665072
0.5321428571428571 0.9367140587096396
0.5333333333333333 0.938763014810092
0.5345238095238096 0.9394771765827568
0.5357142857142858 0.9397901736905504
0.536904761904762 0.9409969516711928
0.5380952380952382 0.9416690010210178
0.5392857142857144 0.9427830054139094
0.5404761904761906 0.9427830105856596
0.5416666666666667 0.9427830194226818
0.5428571428571429 0.9445423350001932
0.5440476190476191 0.946544426900037
0.5452380952380953 0.9473525673157214
0.5464285714285715 0.9485869809133116
0.5476190476190477 0.9492467156725908
0.5488095238095239 0.9525034236339464
0.55 0.953611608933284
0.5511904761904762 0.9547085907228616
0.5523809523809524 0.9567407041403172
0.5535714285714286 0.9567407041403172
0.5547619047619048 0.9567407447183108
0.555952380952381 0.9567407447183108
0.5571428571428572 0.9567407447183108
0.5583333333333333 0.9567407590781304
0.5595238095238095 0.9580169764735824
0.5607142857142857 0.9592614079421268
0.5619047619047619 0.9602330179840964
0.5630952380952381 0.9611661099651468
0.5642857142857144 0.9616763806954391
0.5654761904761906 0.9629450461971591
0.5666666666666668 0.964413333837226
0.567857142857143 0.9656019625889076
0.5690476190476191 0.9659249533743584
0.5702380952380953 0.9670434357224847
0.5714285714285715 0.9676164497902464
0.5726190476190477 0.9682771370303326
0.5738095238095239 0.9695160766708344
0.5750000000000001 0.969995371918238
0.5761904761904763 0.9712829027837744
0.5773809523809524 0.9720648895854564
0.5785714285714286 0.9732782205897388
0.5797619047619048 0.973734447965229
0.580952380952381 0.9745116796680184
0.5821428571428572 0.9749103412362148
0.5833333333333334 0.9761497396265384
0.5845238095238096 0.9765727813529526
0.5857142857142857 0.9777890083787998
0.5869047619047619 0.9785695231617751
0.5880952380952381 0.9790748871835356
0.5892857142857143 0.9800585549404224
0.5904761904761905 0.9806494450609472
0.5916666666666667 0.98118684798401
0.5928571428571429 0.982188569203352
0.594047619047619 0.982557793494738
0.5952380952380953 0.9831325894653472
0.5964285714285715 0.9842627841382172
0.5976190476190477 0.984832522910436
0.5988095238095239 0.9851721412067508
0.6000000000000001 0.985469988817324
0.6011904761904763 0.985871365797256
0.6023809523809525 0.9864503147238554
0.6035714285714286 0.9871286426811126
0.6047619047619048 0.9873277373361604
0.605952380952381 0.9873277384808548
0.6071428571428572 0.9873277384808548
0.6083333333333334 0.9873277384808548
0.6095238095238096 0.9873277384808548
0.6107142857142858 0.9873277384808548
0.611904761904762 0.9873277384808548
0.6130952380952381 0.9873277384808548
0.6142857142857143 0.9873277384808548
0.6154761904761905 0.9873277384808548
0.6166666666666667 0.9873277384808548
0.6178571428571429 0.9873277384808548
0.6190476190476191 0.9873277384808548
0.6202380952380953 0.9873277384808548
0.6214285714285714 0.9873277384808548
0.6226190476190476 0.9873277384808548
0.6238095238095238 0.9873277384808548
0.625 0.9873277384808548
0.6261904761904763 0.9873277621230264
0.6273809523809525 0.9873277621230264
0.6285714285714287 0.9873277621230264
0.6297619047619049 0.987327764412439
0.630952380952381 0.987327764412439
0.6321428571428572 0.987327764412439
0.6333333333333334 0.987327764412439
0.6345238095238096 0.987327764412439
0.6357142857142858 0.987327764412439
0.636904761904762 0.987327764412439
0.6380952380952382 0.987327764412439
0.6392857142857143 0.987327764412439
0.6404761904761905 0.987327764412439
0.6416666666666667 0.987327764412439
0.6428571428571429 0.987327764412439
0.6440476190476191 0.987327764412439
0.6452380952380953 0.987327764412439
0.6464285714285715 0.987327764412439
0.6476190476190476 0.987327764412439
0.6488095238095238 0.987327764412439
0.65 0.987327764412439
0.6511904761904762 0.987327764412439
0.6523809523809524 0.987327764412439
0.6535714285714286 0.987327764412439
0.6547619047619048 0.987327764412439
0.6559523809523811 0.987327764412439
0.6571428571428573 0.987327764412439
0.6583333333333334 0.9873277733516658
0.6595238095238096 0.9873277733516658
0.6607142857142858 0.9873277733516658
0.661904761904762 0.9873277733516658
0.6630952380952382 0.9873277733516658
0.6642857142857144 0.9873277733516658
0.6654761904761906 0.9873277733516658
0.6666666666666667 0.9873277733516658
0.6678571428571429 0.9873277733516658
0.6690476190476191 0.9877695914556992
0.6702380952380953 0.9881087168796294
0.6714285714285715 0.9887049124081284
0.6726190476190477 0.98903476171379
0.6738095238095239 0.9893024324495384
0.675 0.990213485935225
0.6761904761904762 0.9911597936225468
0.6773809523809524 0.9920180547433786
0.6785714285714286 0.9936005580032148
0.6797619047619048 0.9940916971080722
0.680952380952381 0.9949383810555136
0.6821428571428572 0.995382106558705
0.6833333333333333 0.9956417933180598
0.6845238095238095 0.995992340893921
0.6857142857142857 0.9966050532562736
0.686904761904762 0.9970529234639136
0.6880952380952382 0.9974029342074352
0.6892857142857144 0.9978357580747478
0.6904761904761906 0.9978969482645108
0.6916666666666668 0.998204629391942
0.692857142857143 0.9983142546005512
0.6940476190476191 0.9984759693442282
0.6952380952380953 0.99878800157748
0.6964285714285715 0.9989931955881916
0.6976190476190477 0.9989931963436144
0.6988095238095239 0.9989931977879716
0.7000000000000001 0.999008839076172
0.7011904761904763 0.9991107999045556
0.7023809523809524 0.9992354644537892
0.7035714285714286 0.9995137767603236
0.7047619047619048 0.9997930995434196
0.705952380952381 0.999869300640456
0.7071428571428572 0.9999133669763596
0.7083333333333334 0.9999133671969354
0.7095238095238096 0.999913367331964
0.7107142857142857 0.9999718500864988
0.7119047619047619 1.0000118400134754
0.7130952380952381 1.0001052890180604
0.7142857142857143 1.0001994664695324
0.7154761904761905 1.0002040976365911
0.7166666666666668 1.0002096444325204
0.717857142857143 1.0002096448576496
0.7190476190476192 1.0002096452401446
0.7202380952380953 1.0002242432535609
0.7214285714285715 1.000224243858021
0.7226190476190477 1.0002242440923583
0.7238095238095239 1.0002511822942908
0.7250000000000001 1.000251184485614
0.7261904761904763 1.0002511854990528
0.7273809523809525 1.0002770550158988
0.7285714285714286 1.0003252568612326
0.7297619047619048 1.0003252568612326
0.730952380952381 1.0003252568612326
0.7321428571428572 1.000434392367597
0.7333333333333334 1.0004343926517414
0.7345238095238096 1.0004343938381484
0.7357142857142858 1.00044568806227
0.736904761904762 1.000457767048092
0.7380952380952381 1.000467620013039
0.7392857142857143 1.0004676211250705
0.7404761904761905 1.000467621470713
0.7416666666666667 1.0005681911308224
0.7428571428571429 1.0007332408760594
0.7440476190476191 1.0008805851804228
0.7452380952380953 1.0009126930512844
0.7464285714285714 1.0009926686229298
0.7476190476190477 1.0010451016635755
0.7488095238095239 1.0010553475719894
0.7500000000000001 1.0012174857873264
0.7511904761904763 1.0017039443299955
0.7523809523809525 1.0018161679049318
0.7535714285714287 1.0021100164256835
0.7547619047619049 1.002275116394377
0.755952380952381 1.0023425648156612
0.7571428571428572 1.0024940200249366
0.7583333333333334 1.0026326309276683
0.7595238095238096 1.002771293035197
0.7607142857142858 1.0028510239467858
0.761904761904762 1.003213386754184
0.7630952380952382 1.0034113205534236
0.7642857142857143 1.0035045654587489
0.7654761904761905 1.0036876187028163
0.7666666666666667 1.0038598721417789
0.7678571428571429 1.0043609431080929
0.7690476190476191 1.00457914728894
0.7702380952380953 1.0047729819825977
0.7714285714285715 1.0049315522103592
0.7726190476190476 1.0052286124853511
0.7738095238095238 1.005452609968029
0.775 1.0055662213169605
0.7761904761904762 1.0056592372502922
0.7773809523809524 1.0058098675224023
0.7785714285714287 1.0059318374436954
0.7797619047619049 1.0060247886603044
0.7809523809523811 1.0063851038247755
0.7821428571428573 1.0065360864945017
0.7833333333333334 1.006671096772282
0.7845238095238096 1.0069923674332544
0.7857142857142858 1.0070801800753817
0.786904761904762 1.0072036666317707
0.7880952380952382 1.007317656335858
0.7892857142857144 1.007477725418411
0.7904761904761906 1.007545180174488
0.7916666666666667 1.0078230268839656
0.7928571428571429 1.0079400696624154
0.7940476190476191 1.0081404979181072
0.7952380952380953 1.0083331775920554
0.7964285714285715 1.0085580459529184
0.7976190476190477 1.0086844277388154
0.7988095238095239 1.0090157088052614
0.8 1.0091219773645723
0.8011904761904762 1.009292391519478
0.8023809523809524 1.0094296201280202
0.8035714285714286 1.0095177983080137
0.8047619047619048 1.009829194382985
0.805952380952381 1.010018875710177
0.8071428571428572 1.010377864204861
0.8083333333333335 1.010512611584672
0.8095238095238096 1.0106356713787188
0.8107142857142858 1.0107806843721463
0.811904761904762 1.0109683173413255
0.8130952380952382 1.011181473676379
0.8142857142857144 1.0114453062593949
0.8154761904761906 1.011568762360295
0.8166666666666668 1.0117403553051427
0.817857142857143 1.0119976442565286
0.8190476190476191 1.0121481828289125
0.8202380952380953 1.012373974090883
0.8214285714285715 1.0125073466912085
0.8226190476190477 1.012606531100395
0.8238095238095239 1.0127997606263233
0.8250000000000001 1.0128679611247664
0.8261904761904763 1.0130127126939958
0.8273809523809524 1.0131589420650962
0.8285714285714286 1.0132638485166154
0.8297619047619048 1.0133279879482708
0.830952380952381 1.0135342162408678
0.8321428571428572 1.0136801330581084
0.8333333333333334 1.0139161577407871
0.8345238095238096 1.0141270784730705
0.8357142857142857 1.0142407203358992
0.8369047619047619 1.0147059182570146
0.8380952380952381 1.0149086127488836
0.8392857142857144 1.0151479114973014
0.8404761904761906 1.015222047938089
0.8416666666666668 1.0152890596442554
0.842857142857143 1.0153966084055694
0.8440476190476192 1.01549687279041
0.8452380952380953 1.0157374039922649
0.8464285714285715 1.0159973638842048
0.8476190476190477 1.0163212996724449
0.8488095238095239 1.0164688936031965
0.8500000000000001 1.0167127281238844
0.8511904761904763 1.0168689846585608
0.8523809523809525 1.0169173435088146
0.8535714285714286 1.0173643502601
0.8547619047619048 1.0175703215897325
0.855952380952381 1.0177328008056188
0.8571428571428572 1.017997816609766
0.8583333333333334 1.0181456456601743
0.8595238095238096 1.018379866518753
0.8607142857142858 1.0185121994376094
0.861904761904762 1.0187908530587575
0.8630952380952381 1.0189767804246477
0.8642857142857143 1.0191174811735002
0.8654761904761905 1.0193149708890803
0.8666666666666667 1.0195269905622246
0.8678571428571429 1.0196207244787183
0.8690476190476192 1.01989077420931
0.8702380952380954 1.019973256143326
0.8714285714285716 1.0203737046288086
0.8726190476190477 1.020787315810745
0.8738095238095239 1.020899733553212
0.8750000000000001 1.0212819794539318
0.8761904761904763 1.0214391064031791
0.8773809523809525 1.0217118531157217
0.8785714285714287 1.0218324117514166
0.8797619047619049 1.0220031602481827
0.880952380952381 1.0220812255889813
0.8821428571428572 1.0225016203927944
0.8833333333333334 1.022910055991919
0.8845238095238096 1.0230376964452583
0.8857142857142858 1.0231828363137154
0.886904761904762 1.0233582912866124
0.8880952380952382 1.0235719643045376
0.8892857142857143 1.0236532562607357
0.8904761904761905 1.0237869044236525
0.8916666666666667 1.023899305332928
0.8928571428571429 1.02419899605336
0.8940476190476191 1.0246109258716412
0.8952380952380953 1.025033596744307
0.8964285714285715 1.025275473454696
0.8976190476190476 1.025417434663066
0.8988095238095238 1.025703138490759
0.9000000000000001 1.0259179304680055
0.9011904761904763 1.026217100918544
0.9023809523809525 1.0263602520906248
0.9035714285714287 1.0265302889516554
0.9047619047619049 1.0267436101693532
0.9059523809523811 1.0273212244935717
0.9071428571428573 1.027521848353132
0.9083333333333334 1.0277997004062362
0.9095238095238096 1.0281506545082648
0.9107142857142858 1.0283582858041942
0.911904761904762 1.028873341158864
0.9130952380952382 1.0292208109779353
0.9142857142857144 1.0293303792677917
0.9154761904761906 1.0295412071007195
0.9166666666666667 1.0297192858798665
0.9178571428571429 1.0300742451315892
0.9190476190476191 1.0301739846482874
0.9202380952380953 1.0302684000266729
0.9214285714285715 1.0305783450206527
0.9226190476190477 1.0310102187828514
0.9238095238095239 1.0316187086671498
0.925 1.0321972132874004
0.9261904761904762 1.032496350910507
0.9273809523809524 1.0330216637166807
0.9285714285714286 1.0334544738703502
0.9297619047619048 1.0336553150036032
0.9309523809523811 1.033911947012559
0.9321428571428573 1.0340425674002072
0.9333333333333335 1.034155186258467
0.9345238095238096 1.034507739361116
0.9357142857142858 1.034615633849835
0.936904761904762 1.0350350391072518
0.9380952380952382 1.035227872183675
0.9392857142857144 1.0357339735458708
0.9404761904761906 1.0361296384667351
0.9416666666666668 1.0363213550088206
0.942857142857143 1.037424829541168
0.9440476190476191 1.0377049568493515
0.9452380952380953 1.0378756864246927
0.9464285714285715 1.0381187505978753
0.9476190476190477 1.0387277408430111
0.9488095238095239 1.039561287806918
0.9500000000000001 1.0403456550760248
0.9511904761904763 1.0406053135085962
0.9523809523809524 1.0409419418055657
0.9535714285714286 1.041085741140247
0.9547619047619048 1.0413584292401472
0.955952380952381 1.0419760763648085
0.9571428571428572 1.0420791803936018
0.9583333333333334 1.0427562946210027
0.9595238095238096 1.043139327394819
0.9607142857142859 1.043527449168845
0.961904761904762 1.0448052497214315
0.9630952380952382 1.045357379589641
0.9642857142857144 1.045778476543641
0.9654761904761906 1.0467149098855046
0.9666666666666668 1.0469072577265284
0.967857142857143 1.0473988745502183
0.9690476190476192 1.047860574124187
0.9702380952380953 1.0480654814741692
0.9714285714285715 1.0494667217949425
0.9726190476190477 1.050108489897426
0.9738095238095239 1.0509579298808742
0.9750000000000001 1.0516063896069607
0.9761904761904763 1.0518271781908954
0.9773809523809525 1.0526995288102976
0.9785714285714286 1.0533834993813664
0.9797619047619048 1.0540490517453076
0.980952380952381 1.0549274763041705
0.9821428571428572 1.0554807676254163
0.9833333333333334 1.055888795798798
0.9845238095238096 1.0572774054213627
0.9857142857142858 1.0585155046713317
0.986904761904762 1.0602021600411022
0.9880952380952381 1.0625134785996038
0.9892857142857143 1.0674902447867252
0.9904761904761905 1.0686489709542393
0.9916666666666668 1.0739456267340064
0.992857142857143 1.075884442641096
0.9940476190476192 1.0770123712856945
0.9952380952380954 1.0864814642481222
0.9964285714285716 1.0947451153679817
0.9976190476190477 1.107469233059179
0.9988095238095239 1.1213047577334716
1.0 1.1479329933666598
};
\addlegendentry{\(\intnum_4\), \(\hat{n}=3\)}
\addplot [semithick, tum-red, const plot mark right]
table {%
0.0010091145833333334 0.0093803347203862
0.0020182291666666664 0.0104338337732342
0.0030273437499999997 0.0113887994040006
0.004036458333333333 0.0119999338398693
0.005045572916666666 0.0125418333667241
0.0060546875 0.0131565089764912
0.007063802083333333 0.0138407424261598
0.008072916666666666 0.0142367302651184
0.009082031249999999 0.0146729282055646
0.010091145833333334 0.0151840070711144
0.011100260416666667 0.015573760606183
0.012109375 0.0160685145127997
0.013118489583333334 0.0165561139615415
0.014127604166666667 0.0170584120184849
0.01513671875 0.0174360863352186
0.016145833333333335 0.0178654359898012
0.017154947916666666 0.0183813784509464
0.0181640625 0.018842051699186
0.019173177083333336 0.0194081643459531
0.020182291666666668 0.0198731990836494
0.021191406250000003 0.0204711481059409
0.022200520833333334 0.02129823363113
0.02320963541666667 0.0220928905828195
0.02421875 0.0231836509787402
0.025227864583333336 0.0245578806297133
0.026236979166666667 0.0266387779414734
0.027246093750000002 0.0288037446963488
0.028255208333333334 0.0302256583528656
0.02926432291666667 0.0314193846270787
0.0302734375 0.0331923969813468
0.03128255208333333 0.036009745570071
0.03229166666666666 0.0416983386735407
0.033300781249999994 0.0454835630237676
0.03430989583333333 0.047595502544686
0.035319010416666664 0.0503288838193989
0.036328124999999996 0.053489841153206
0.037337239583333334 0.0559172263066864
0.038346354166666666 0.0600629025011502
0.03935546875 0.0638300567378793
0.04036458333333333 0.069147708715828
0.04137369791666667 0.074097244921874
0.0423828125 0.0786762437750713
0.04339192708333333 0.0807665225850738
0.04440104166666666 0.0862869284715597
0.04541015625 0.0886190511675361
0.04641927083333333 0.0911672096110472
0.04742838541666666 0.0966117296469415
0.048437499999999994 0.0998591753751873
0.04944661458333333 0.1026202347245238
0.050455729166666664 0.1044651423440425
0.051464843749999996 0.1058139266510261
0.05247395833333333 0.1071862348392614
0.053483072916666666 0.1089868564651294
0.0544921875 0.1107707025826784
0.05550130208333333 0.1123101041346943
0.05651041666666667 0.1155225414213102
0.05751953125 0.1187455275014106
0.05852864583333333 0.1219106779966533
0.05953776041666666 0.1241700577006332
0.060546875 0.1254038080642965
0.06155598958333333 0.1266105156682479
0.06256510416666666 0.1284788658125946
0.06357421875 0.1299515071582494
0.06458333333333333 0.1316220748838965
0.06559244791666666 0.1334705162382715
0.0666015625 0.1353014566384809
0.06761067708333333 0.1365090744682385
0.06861979166666667 0.1381798687246553
0.06962890625 0.1397523424390934
0.07063802083333333 0.1410031694597364
0.07164713541666666 0.1422304529580553
0.07265624999999999 0.1435136927793138
0.07366536458333334 0.1450000991279165
0.07467447916666667 0.1462822392787908
0.07568359375 0.1474443165728858
0.07669270833333333 0.1487051285374922
0.07770182291666666 0.1501845517275716
0.0787109375 0.1522377772742354
0.07972005208333333 0.1541297436582635
0.08072916666666666 0.1559301623261909
0.08173828125 0.1578165597067171
0.08274739583333333 0.1608291270324306
0.08375651041666667 0.1647179000740831
0.084765625 0.1694426795431571
0.08577473958333333 0.1740895802789884
0.08678385416666666 0.1786637134016656
0.08779296874999999 0.1820454668098528
0.08880208333333334 0.1852724397718302
0.08981119791666667 0.1876832854717494
0.0908203125 0.1897441578769277
0.09182942708333333 0.1919153405483531
0.09283854166666666 0.1938712947427565
0.09384765625 0.1960485537712369
0.09485677083333333 0.1989096164139033
0.09586588541666666 0.2029792037989565
0.096875 0.2079551603779593
0.09788411458333333 0.2118853265856908
0.09889322916666667 0.2146809648200912
0.09990234375 0.2168931463991163
0.10091145833333333 0.2188956691593672
0.10192057291666666 0.2207381951157194
0.10292968749999999 0.2221790171956906
0.10393880208333332 0.2239949627055469
0.10494791666666667 0.2258235626312299
0.10595703125 0.2276228913045858
0.10696614583333333 0.2292108582378194
0.10797526041666666 0.2308395065592064
0.108984375 0.2330602627211748
0.10999348958333333 0.2354430245711757
0.11100260416666666 0.237783046163656
0.11201171875 0.2402094473724643
0.11302083333333333 0.2421960628179791
0.11402994791666667 0.2448015299507832
0.1150390625 0.2478981569021193
0.11604817708333333 0.2518938750444909
0.11705729166666666 0.2544288548661352
0.11806640624999999 0.2572474529574681
0.11907552083333332 0.2595814987146588
0.12008463541666667 0.262934218665391
0.12109375 0.2660712144932316
0.12210286458333333 0.2690928723365521
0.12311197916666666 0.2704874533801528
0.12412109375 0.2728831064597838
0.12513020833333333 0.2751726758718036
0.12613932291666666 0.2767718406380863
0.1271484375 0.2788479997430063
0.12815755208333332 0.2815723445729968
0.12916666666666665 0.2840881094739105
0.13017578124999998 0.2875784911427763
0.13118489583333334 0.2903704342094619
0.13219401041666667 0.2943577481818246
0.133203125 0.2993393617788241
0.13421223958333334 0.3046933863504248
0.13522135416666667 0.3083303386112272
0.13623046875 0.3116589127417413
0.13723958333333333 0.3140612945838136
0.13824869791666666 0.3177977702362682
0.1392578125 0.320705682381717
0.14026692708333333 0.3229178924679041
0.14127604166666666 0.3259684362761377
0.14228515625 0.329685175734979
0.14329427083333332 0.3335933031592138
0.14430338541666665 0.3375563544840649
0.14531249999999998 0.3400149516871714
0.14632161458333334 0.3429915390756648
0.14733072916666667 0.3449535305815902
0.14833984375 0.3472685701158909
0.14934895833333334 0.3493293443623794
0.15035807291666667 0.3505886093609191
0.1513671875 0.351419565839299
0.15237630208333333 0.3526226897337421
0.15338541666666666 0.3541635732824013
0.15439453125 0.3554456799359288
0.15540364583333333 0.3565355132979396
0.15641276041666666 0.3581556901516017
0.157421875 0.359393380221184
0.15843098958333332 0.3602489549110014
0.15944010416666665 0.3612020719785956
0.16044921874999998 0.3618009251547237
0.16145833333333334 0.3626581968059251
0.16246744791666667 0.3633292380971697
0.1634765625 0.363875163020628
0.16448567708333334 0.3649234232624873
0.16549479166666667 0.3654513025535161
0.16650390625 0.3662961790552861
0.16751302083333333 0.3669910507218339
0.16852213541666666 0.3677360033330718
0.16953125 0.3685710504359479
0.17054036458333333 0.3692944997537736
0.17154947916666666 0.3701073408623808
0.17255859375 0.371072322991037
0.17356770833333332 0.3717426521091643
0.17457682291666665 0.372526229663237
0.17558593749999998 0.3737850964196929
0.17659505208333334 0.3746443020598636
0.17760416666666667 0.375498484297576
0.17861328125 0.3757374502519988
0.17962239583333334 0.3760701627130985
0.18063151041666667 0.377184913633151
0.181640625 0.3783810760556245
0.18264973958333333 0.3786382034845299
0.18365885416666666 0.3788188533426223
0.18466796875 0.3788188743069587
0.18567708333333333 0.3788188856766729
0.18668619791666666 0.3790665520400011
0.1876953125 0.3793193491282756
0.18870442708333332 0.3796489450937519
0.18971354166666665 0.3802010842264994
0.19072265624999998 0.3807109412050082
0.19173177083333334 0.3809609463889715
0.19274088541666667 0.3812610594187199
0.19375 0.3815491432089013
0.19475911458333334 0.3819335961603666
0.19576822916666667 0.382212954508341
0.19677734375 0.3824255460072267
0.19778645833333333 0.3825190643384862
0.19879557291666666 0.3827160071206407
0.1998046875 0.3828829533686472
0.20081380208333333 0.3830879623857108
0.20182291666666666 0.3832524121762272
0.20283203125 0.3834208034964437
0.20384114583333332 0.3835488425156082
0.20485026041666665 0.3837638108380535
0.20585937499999998 0.3839393684081849
0.20686848958333331 0.384128315641539
0.20787760416666667 0.3842423881224534
0.20888671875 0.3843925967304167
0.20989583333333334 0.3845115833571728
0.21090494791666667 0.3846647577365891
0.2119140625 0.3847702862837356
0.21292317708333333 0.3849085598081242
0.21393229166666666 0.3850159670609571
0.21494140625 0.3851715464832445
0.21595052083333333 0.3853078074344141
0.21695963541666666 0.3854615571538439
0.21796875 0.3856119870925935
0.21897786458333332 0.3857639023618462
0.21998697916666665 0.3859237162359163
0.22099609374999998 0.3860540635977203
0.22200520833333331 0.3862015586039834
0.22301432291666667 0.3863655767492756
0.2240234375 0.3865041757273944
0.22503255208333334 0.3866203837413308
0.22604166666666667 0.3867497884852718
0.22705078125 0.3868843906593727
0.22805989583333333 0.3870010184681469
0.22906901041666666 0.3871302069603068
0.230078125 0.3872850506200469
0.23108723958333333 0.3874255707176628
0.23209635416666666 0.3876033269239038
0.23310546875 0.3877251470861416
0.23411458333333332 0.387913988889881
0.23512369791666665 0.3880758118180499
0.23613281249999998 0.3882503057402802
0.23714192708333331 0.3883684330401135
0.23815104166666667 0.3884869864390529
0.23916015625 0.3887252399680714
0.24016927083333334 0.3889926785653924
0.24117838541666667 0.3892087127885933
0.2421875 0.3895375045538964
0.24319661458333333 0.389752444540382
0.24420572916666666 0.3899724483559579
0.24521484375 0.3902092140949392
0.24622395833333333 0.390546623276349
0.24723307291666666 0.3909265987942653
0.2482421875 0.3914306349535473
0.24925130208333332 0.3919378938396867
0.2502604166666667 0.3924725967082411
0.25126953125 0.3932550477218418
0.25227864583333337 0.3943834094558907
0.2532877604166667 0.3966287030381443
0.25429687500000003 0.4005240035379714
0.25530598958333334 0.4031835422709763
0.2563151041666667 0.405954230769415
0.25732421875 0.4089842222772383
0.25833333333333336 0.4143009300020562
0.25934244791666666 0.4200660568350687
0.2603515625 0.4266576299963222
0.2613606770833334 0.4322027658147644
0.2623697916666667 0.4362599898937594
0.26337890625000004 0.4423228007584988
0.26438802083333335 0.4451539586719225
0.2653971354166667 0.4495072978049937
0.26640625 0.4530945626941493
0.26741536458333337 0.4560985574238839
0.2684244791666667 0.4584683690985347
0.26943359375000003 0.4606222619179116
0.27044270833333334 0.4625014820050888
0.2714518229166667 0.4641645572073671
0.2724609375 0.4650109056269628
0.27347005208333336 0.4650109102463932
0.27447916666666666 0.4650109188758356
0.27548828125 0.4651129828548231
0.2764973958333334 0.4664390190373366
0.2775065104166667 0.467434278022789
0.27851562500000004 0.4686280853563799
0.27952473958333335 0.4699307614936972
0.2805338541666667 0.4708973020537773
0.28154296875 0.4721063385065047
0.28255208333333337 0.4732058020442007
0.2835611979166667 0.4741698266732407
0.28457031250000003 0.4750088933179771
0.28557942708333334 0.4760186010839852
0.2865885416666667 0.477009954314783
0.28759765625 0.4778445165918917
0.28860677083333336 0.4786976627911839
0.28961588541666666 0.4798107966539917
0.290625 0.4807579934359738
0.2916341145833334 0.4815843525951018
0.2926432291666667 0.48265072159109
0.29365234375000004 0.4840823072621364
0.29466145833333335 0.485163682727347
0.2956705729166667 0.4866233223090382
0.2966796875 0.4880412810923067
0.29768880208333337 0.4892828068624494
0.2986979166666667 0.4895894758150558
0.29970703125000003 0.4895894782680401
0.30071614583333334 0.4895895084785018
0.3017252604166667 0.4895896759807521
0.302734375 0.4904535323222271
0.30374348958333336 0.4916828798765704
0.30475260416666666 0.4923444310545481
0.30576171875 0.4933578276092046
0.3067708333333334 0.4942001326841894
0.3077799479166667 0.4948536128687276
0.30878906250000004 0.494943963300967
0.30979817708333335 0.4950356647265095
0.3108072916666667 0.4956410015746288
0.31181640625 0.4962370999835164
0.31282552083333337 0.4964901717426571
0.3138346354166667 0.4968550831560036
0.31484375000000003 0.4972995910186066
0.31585286458333334 0.497853252831624
0.3168619791666667 0.4982920277611335
0.31787109375 0.4986159354232216
0.31888020833333336 0.4988678945793791
0.31988932291666666 0.4992031767865474
0.3208984375 0.4994776029654976
0.3219075520833334 0.4996760380233372
0.3229166666666667 0.4999751155671775
0.32392578125000004 0.5002882629260935
0.32493489583333335 0.5004736837261136
0.3259440104166667 0.5006546210165161
0.326953125 0.5008982471008455
0.32796223958333337 0.5010940131138367
0.3289713541666667 0.5013214664069374
0.32998046875000003 0.5015138639026879
0.33098958333333334 0.501750215797071
0.3319986979166667 0.5019307773018546
0.3330078125 0.5021402503956586
0.33401692708333336 0.5023123172652953
0.33502604166666666 0.5025276567341286
0.33603515625 0.5027219261592483
0.3370442708333334 0.5028962226387425
0.3380533854166667 0.5030899988070952
0.33906250000000004 0.5032760260678265
0.34007161458333335 0.5034457711918247
0.3410807291666667 0.5036627011013595
0.34208984375 0.50382857201751
0.34309895833333337 0.5039772203497674
0.3441080729166667 0.5041031829532138
0.34511718750000003 0.504303283861813
0.34612630208333334 0.5045605777967455
0.3471354166666667 0.5047965763509833
0.34814453125 0.5050300658206107
0.34915364583333336 0.5051798529981697
0.35016276041666666 0.5053617135442596
0.351171875 0.505585734533408
0.3521809895833334 0.5057704679737538
0.3531901041666667 0.5060229138335882
0.35419921875000004 0.5061893451754154
0.35520833333333335 0.5063741426270068
0.3562174479166667 0.5066298473200276
0.3572265625 0.5068050843482327
0.35823567708333337 0.5071080019985418
0.3592447916666667 0.5073864531716551
0.36025390625000003 0.5077667632560889
0.36126302083333334 0.5080034297298642
0.3622721354166667 0.5082303481347984
0.36328125 0.5085006432046899
0.36429036458333336 0.5088756187015826
0.36529947916666666 0.5091940925210287
0.36630859375 0.5094725975059811
0.3673177083333334 0.5099379998855094
0.3683268229166667 0.5103892962613507
0.36933593750000004 0.5109920003159093
0.37034505208333335 0.5117852564147436
0.3713541666666667 0.5124181570358337
0.37236328125 0.5130880200446072
0.37337239583333337 0.514077326825022
0.3743815104166667 0.5162007671597697
0.37539062500000003 0.5215056886615934
0.37639973958333334 0.5282624845193024
0.3774088541666667 0.5346235281464394
0.37841796875 0.5382173822226195
0.37942708333333336 0.5402921219708346
0.38043619791666666 0.5430352299943386
0.3814453125 0.5462192693067031
0.3824544270833334 0.5491822224031556
0.3834635416666667 0.5522591681046825
0.38447265625000004 0.5547911207267986
0.38548177083333335 0.5569253491498598
0.3864908854166667 0.5600924299836469
0.3875 0.5628069383262265
0.38850911458333337 0.5669619994260716
0.3895182291666667 0.5706990193860844
0.39052734375000003 0.5751179778935864
0.39153645833333334 0.5788910460126635
0.3925455729166667 0.5833951303825211
0.3935546875 0.5878393665975471
0.39456380208333336 0.5938392335747048
0.39557291666666666 0.5977184388695935
0.39658203125 0.6022871140807124
0.3975911458333334 0.6077844319590173
0.3986002604166667 0.6132560326982901
0.39960937500000004 0.6191438520375873
0.40061848958333335 0.6283039580449383
0.4016276041666667 0.6369701566102871
0.40263671875 0.6475017699508605
0.40364583333333337 0.6562471947200046
0.4046549479166667 0.6629332701721254
0.40566406250000003 0.6729065353794823
0.40667317708333334 0.6850130063958816
0.4076822916666667 0.6924137861425395
0.40869140625 0.6984471916474161
0.40970052083333336 0.7019977045486534
0.41070963541666666 0.7019977094440465
0.41171875 0.7019977094847053
0.4127278645833333 0.705921734125182
0.4137369791666667 0.7130812580147876
0.41474609375000004 0.7184209389415693
0.41575520833333335 0.7207160230130769
0.4167643229166667 0.7240900054390526
0.4177734375 0.7273517319766994
0.41878255208333337 0.7310496609480664
0.4197916666666667 0.735073718787391
0.42080078125000003 0.7432376548937443
0.42180989583333334 0.7514659338878289
0.4228190104166667 0.7619401225201864
0.423828125 0.7711763916720962
0.42483723958333336 0.7801039736085367
0.42584635416666666 0.7842353702086876
0.42685546875 0.7905180551422233
0.4278645833333333 0.795919758501206
0.4288736979166667 0.8022195768274878
0.42988281250000004 0.8068951145781083
0.43089192708333335 0.8117481960261325
0.4319010416666667 0.8157976726635555
0.43291015625 0.8193154507182983
0.43391927083333337 0.8220954624481459
0.4349283854166667 0.8243165630184963
0.43593750000000003 0.8271656630897806
0.43694661458333334 0.8294698558272133
0.4379557291666667 0.8326176568541039
0.43896484375 0.8349601747035881
0.43997395833333336 0.8372316004925914
0.44098307291666666 0.8390936969462405
0.4419921875 0.8409574083134568
0.4430013020833333 0.842394956804592
0.4440104166666667 0.8439619707159308
0.44501953125000004 0.8454889282742399
0.44602864583333335 0.8463409636543157
0.4470377604166667 0.8480728679408476
0.448046875 0.849067967720625
0.44905598958333337 0.8508816578526626
0.4500651041666667 0.8521234898462444
0.45107421875000003 0.8533034621261031
0.45208333333333334 0.8550893811527824
0.4530924479166667 0.8566540617991002
0.4541015625 0.8586682656011173
0.45511067708333336 0.8606914968739561
0.45611979166666666 0.8620019844620356
0.45712890625 0.8638241749998713
0.4581380208333333 0.8657432587685683
0.4591471354166667 0.8673232389346676
0.46015625000000004 0.8692623264160304
0.46116536458333335 0.8702426880865881
0.4621744791666667 0.8725750638115162
0.46318359375 0.8753617877912333
0.46419270833333337 0.8777605955341417
0.4652018229166667 0.880671836680384
0.46621093750000003 0.8828481509993218
0.46722005208333334 0.8845082636672186
0.4682291666666667 0.885176820607741
0.46923828125 0.8872534750752724
0.47024739583333336 0.8884290899703503
0.47125651041666666 0.8890135199318683
0.472265625 0.8903086615898423
0.4732747395833333 0.8919550834182775
0.4742838541666667 0.8937340461299245
0.47529296875000004 0.8952801678424899
0.47630208333333335 0.8963469340580175
0.4773111979166667 0.897398832058536
0.4783203125 0.8984053147190499
0.47932942708333337 0.8998491754939631
0.4803385416666667 0.9014461389861396
0.48134765625000003 0.9024498864838608
0.48235677083333334 0.9033668960799632
0.4833658854166667 0.9044406021950626
0.484375 0.9056974565269936
0.48538411458333336 0.9064110518015552
0.48639322916666666 0.9074324436389336
0.48740234375 0.9084990116489842
0.4884114583333333 0.9097218407998504
0.4894205729166667 0.9107461621969624
0.49042968750000004 0.9120557126295022
0.49143880208333335 0.913313905254143
0.4924479166666667 0.9145495005944824
0.49345703125 0.9153519522070426
0.49446614583333337 0.9164451622205656
0.4954752604166667 0.9174453882730096
0.49648437500000003 0.9183969497053924
0.49749348958333334 0.9196833351917052
0.4985026041666667 0.9209004712470078
0.49951171875 0.9218444949051816
0.5005208333333333 0.9230278747231144
0.5015299479166666 0.9242194026668596
0.5025390624999999 0.9257190984682884
0.5035481770833333 0.926738036880854
0.5045572916666666 0.9274439644782584
0.5055664062499999 0.92839140633607
0.5065755208333333 0.9292821159671546
0.5075846354166667 0.9305594122001628
0.50859375 0.931260110849786
0.5096028645833333 0.932013351470678
0.5106119791666667 0.9335425028439712
0.51162109375 0.9347141523005672
0.5126302083333333 0.9358872609978796
0.5136393229166666 0.9369562175432165
0.5146484375 0.937707133515704
0.5156575520833333 0.9387517760381406
0.5166666666666666 0.9398818472489524
0.5176757812499999 0.9409986420194149
0.5186848958333333 0.9419135112005564
0.5196940104166666 0.9427829907665936
0.5207031249999999 0.943161763613704
0.5217122395833333 0.9444597821191169
0.5227213541666667 0.9454240324197242
0.52373046875 0.946340140345406
0.5247395833333333 0.9471481412293152
0.5257486979166667 0.9481549256732268
0.5267578125 0.9490826275308748
0.5277669270833333 0.949967458805528
0.5287760416666666 0.9508741169545666
0.52978515625 0.9517427552323348
0.5307942708333333 0.9527071686752312
0.5318033854166666 0.9534719049235504
0.5328124999999999 0.9547277015914792
0.5338216145833333 0.9556554443156398
0.5348307291666666 0.956697320947158
0.5358398437499999 0.9567407447183108
0.5368489583333333 0.9567407590781304
0.5378580729166667 0.9567407687232332
0.5388671875 0.9575840170942476
0.5398763020833333 0.9585216051218692
0.5408854166666667 0.9594374332226504
0.54189453125 0.9603430777319149
0.5429036458333333 0.9613141966689958
0.5439127604166666 0.9619279625374456
0.544921875 0.962524790874856
0.5459309895833333 0.963230178417267
0.5469401041666666 0.9641499858154288
0.5479492187499999 0.9648966232511892
0.5489583333333333 0.9655958091624558
0.5499674479166666 0.9664631927022892
0.5509765624999999 0.9674086396159663
0.5519856770833333 0.9680855420509992
0.5529947916666667 0.9690679114324572
0.55400390625 0.96989921086292
0.5550130208333333 0.9707124010959098
0.5560221354166667 0.9715355645997436
0.55703125 0.972056361228378
0.5580403645833333 0.972643611212008
0.5590494791666666 0.9732272981117716
0.56005859375 0.974088206347242
0.5610677083333333 0.974591116328533
0.5620768229166666 0.9750791627116834
0.5630859374999999 0.97563480069454
0.5640950520833333 0.9761953484778194
0.5651041666666666 0.976741682297448
0.5661132812499999 0.9775456918706208
0.5671223958333333 0.9783011647040836
0.5681315104166667 0.9791968627648048
0.569140625 0.9798845405663056
0.5701497395833333 0.9805346539864692
0.5711588541666667 0.9809692851283022
0.57216796875 0.9815420138177202
0.5731770833333333 0.9824952012393422
0.5741861979166666 0.9833702243790772
0.5751953125 0.9839781400897328
0.5762044270833333 0.984614848961559
0.5772135416666666 0.9853987800345242
0.5782226562499999 0.9859505899125808
0.5792317708333333 0.9864467262994164
0.5802408854166666 0.9871252894047272
0.5812499999999999 0.987327764412439
0.5822591145833333 0.987327764412439
0.5832682291666667 0.987327764412439
0.58427734375 0.9873277733516658
0.5852864583333333 0.9873277733516658
0.5862955729166667 0.9873277733516658
0.5873046875 0.9873277733516658
0.5883138020833333 0.987327776676582
0.5893229166666666 0.9873277789660097
0.59033203125 0.987582466587654
0.5913411458333333 0.9880799733510832
0.5923502604166666 0.9887791765458884
0.5933593749999999 0.9893133372401386
0.5943684895833333 0.9898485893418512
0.5953776041666666 0.990377795728276
0.5963867187499999 0.990918899005058
0.5973958333333333 0.9913615792221012
0.5984049479166667 0.9918420199809044
0.5994140625 0.9924530252712888
0.6004231770833333 0.992932436907896
0.6014322916666667 0.993441951537257
0.60244140625 0.994001625408314
0.6034505208333333 0.9945254500189092
0.6044596354166666 0.9949639681071843
0.60546875 0.995605854045606
0.6064778645833333 0.9959750025070536
0.6074869791666666 0.996501534737934
0.6084960937499999 0.9969490857920872
0.6095052083333333 0.9974115830162216
0.6105143229166666 0.9978877548796616
0.6115234374999999 0.9983271509151328
0.6125325520833333 0.9986843048785295
0.6135416666666667 0.9989931963436144
0.61455078125 0.9991918435007816
0.6155598958333333 0.999591486102278
0.6165690104166667 0.9997943388541424
0.617578125 0.9999133677435136
0.6185872395833333 1.000011839419159
0.6195963541666666 1.000199466389407
0.62060546875 1.0002203695995613
0.6216145833333333 1.000251186231195
0.6226236979166666 1.0003252568612326
0.6236328124999999 1.00044568806227
0.6246419270833333 1.0004676215154356
0.6256510416666666 1.000588803138747
0.6266601562499999 1.0008358530397832
0.6276692708333333 1.0009126965549595
0.6286783854166667 1.001045102316558
0.6296875 1.0012348769667136
0.6306966145833333 1.0016224885491058
0.6317057291666667 1.0019086293123127
0.63271484375 1.0022021174201778
0.6337239583333333 1.002532848239903
0.6347330729166666 1.0028185960354856
0.6357421875 1.0030452107489076
0.6367513020833333 1.003270003283289
0.6377604166666666 1.0035322198296948
0.6387695312499999 1.0038361938985794
0.6397786458333333 1.0041034136764206
0.6407877604166666 1.0043041747739117
0.6417968749999999 1.0044626315185687
0.6428059895833333 1.0046966669576778
0.6438151041666667 1.005014502047562
0.64482421875 1.0052148584066325
0.6458333333333333 1.0054065816836997
0.6468424479166667 1.005595810086492
0.6478515625 1.0057920123270625
0.6488606770833333 1.0059433199845185
0.6498697916666666 1.0061266308306136
0.65087890625 1.0063404071036604
0.6518880208333333 1.0065555862895594
0.6528971354166666 1.006753159840772
0.6539062499999999 1.0069288440086492
0.6549153645833333 1.007118088748599
0.6559244791666666 1.0072525533869834
0.6569335937499999 1.0074037649272127
0.6579427083333333 1.0075711425814442
0.6589518229166667 1.0077001611409702
0.6599609375 1.007819609622797
0.6609700520833333 1.0079844158756517
0.6619791666666667 1.0081629923709117
0.66298828125 1.0083092736485852
0.6639973958333333 1.0084850342173022
0.6650065104166666 1.0086426899315668
0.666015625 1.0087830066404169
0.6670247395833333 1.0088893820003402
0.6680338541666666 1.0090075302302306
0.6690429687499999 1.009140618674922
0.6700520833333333 1.009279406346044
0.6710611979166666 1.0093913692568162
0.6720703124999999 1.0095048997260527
0.6730794270833333 1.0096531744896973
0.6740885416666667 1.0097845880670182
0.67509765625 1.0099385491621775
0.6761067708333333 1.010061751686106
0.6771158854166667 1.0101478138713536
0.678125 1.010253785092916
0.6791341145833333 1.0103731223288364
0.6801432291666666 1.0104734546803429
0.68115234375 1.0106079890241857
0.6821614583333333 1.0107234745482223
0.6831705729166666 1.0108727360894856
0.6841796874999999 1.010985816884412
0.6851888020833333 1.0110696895014115
0.6861979166666666 1.0111663654379592
0.6872070312499999 1.0112670622680926
0.6882161458333333 1.011362136876667
0.6892252604166667 1.0114463811475567
0.690234375 1.0115529488099742
0.6912434895833333 1.0116422753030403
0.6922526041666667 1.011732808192087
0.69326171875 1.0118329260389207
0.6942708333333333 1.0119319964790368
0.6952799479166666 1.0120037808374431
0.6962890625 1.0120663865946575
0.6972981770833333 1.0121663799615928
0.6983072916666666 1.0122351919960857
0.6993164062499999 1.0123080268403144
0.7003255208333333 1.0123853244934364
0.7013346354166666 1.0124633379165948
0.7023437499999999 1.0125347423123074
0.7033528645833333 1.0126503999086665
0.7043619791666667 1.012728709086818
0.70537109375 1.0128118603006435
0.7063802083333333 1.0129298941372389
0.7073893229166667 1.0130328893759883
0.7083984375 1.0131058801400992
0.7094075520833333 1.013180240127051
0.7104166666666666 1.0132525944991635
0.71142578125 1.0133152425895495
0.7124348958333333 1.013412920811331
0.7134440104166666 1.0135037843860597
0.7144531249999999 1.0135703117470407
0.7154622395833333 1.0136358414517792
0.7164713541666666 1.0137207980955985
0.7174804687499999 1.0137979565778803
0.7184895833333333 1.0138737047410322
0.7194986979166667 1.013949068220608
0.7205078125 1.0140524457755475
0.7215169270833333 1.0141541767334958
0.7225260416666667 1.0142310053155614
0.72353515625 1.0143136436432163
0.7245442708333333 1.0143714720451635
0.7255533854166666 1.0144726280135092
0.7265625 1.0145519948627808
0.7275716145833333 1.014626985307515
0.7285807291666666 1.0147273289252683
0.7295898437499999 1.0148137133757689
0.7305989583333333 1.0148931750219847
0.7316080729166666 1.014970580948393
0.7326171874999999 1.0150414388566258
0.7336263020833333 1.0151384104781818
0.7346354166666667 1.0152160558012762
0.73564453125 1.015283196159824
0.7366536458333333 1.0153524923646209
0.7376627604166667 1.015454882250684
0.738671875 1.0155255873103894
0.7396809895833333 1.0156104164724862
0.7406901041666666 1.0156763254066623
0.74169921875 1.015738748906709
0.7427083333333333 1.015837284104767
0.7437174479166666 1.015902273080709
0.7447265624999999 1.015978018918709
0.7457356770833333 1.016070612592582
0.7467447916666666 1.016142182955612
0.7477539062499999 1.0162249630322688
0.7487630208333333 1.016298363387897
0.7497721354166667 1.0163826640615874
0.75078125 1.0164428308924216
0.7517903645833333 1.0165132531789696
0.7527994791666667 1.016595501856517
0.75380859375 1.0166916109184014
0.7548177083333333 1.016791145888155
0.7558268229166666 1.0168852783982876
0.7568359375 1.0169636703263112
0.7578450520833333 1.017027169441929
0.7588541666666666 1.017102527517728
0.7598632812499999 1.0171737436175268
0.7608723958333333 1.0172529444218967
0.7618815104166666 1.017337645640509
0.7628906249999999 1.017391305584621
0.7638997395833333 1.01745911697433
0.7649088541666667 1.0175346737732385
0.76591796875 1.017613134354442
0.7669270833333333 1.017676530344949
0.7679361979166667 1.017750359182836
0.7689453125 1.0178050006185375
0.7699544270833333 1.0178578208216384
0.7709635416666666 1.0179258604705743
0.77197265625 1.0179779042550718
0.7729817708333333 1.0180425416520351
0.7739908854166666 1.0181067893697655
0.7749999999999999 1.0181851251486702
0.7760091145833333 1.0182780234439313
0.7770182291666666 1.018339462136804
0.7780273437499999 1.0184195011923354
0.7790364583333333 1.0184897833192876
0.7800455729166667 1.0185719136220786
0.7810546875 1.0186340828140708
0.7820638020833333 1.0187113179794782
0.7830729166666667 1.0187818607722234
0.78408203125 1.0188507388471533
0.7850911458333333 1.0189375571237846
0.7861002604166666 1.019004073863936
0.787109375 1.0190602253694865
0.7881184895833333 1.0191268917681533
0.7891276041666666 1.0191914581459074
0.7901367187499999 1.0192748376874716
0.7911458333333333 1.019349635359242
0.7921549479166666 1.019416961033754
0.7931640624999999 1.0194860616286905
0.7941731770833333 1.019558726627275
0.7951822916666667 1.019624763106622
0.79619140625 1.019693557963028
0.7972005208333333 1.0198070243675823
0.7982096354166667 1.019873550265455
0.79921875 1.0199468029363294
0.8002278645833333 1.0200283047851777
0.8012369791666666 1.020087809782014
0.80224609375 1.0201561048453247
0.8032552083333333 1.0202253032841744
0.8042643229166666 1.0203217286468145
0.8052734374999999 1.020410679886586
0.8062825520833333 1.0204710169633393
0.8072916666666666 1.0205252459448348
0.8083007812499999 1.0206053507846755
0.8093098958333332 1.020703893829383
0.8103190104166667 1.0208023672025208
0.811328125 1.020860187344
0.8123372395833333 1.0209367571400918
0.8133463541666667 1.021013529488274
0.81435546875 1.021073945017725
0.8153645833333333 1.021135327973038
0.8163736979166666 1.0212226823153636
0.8173828125 1.0213074245875184
0.8183919270833333 1.0213765154693693
0.8194010416666666 1.021435143731576
0.8204101562499999 1.0215339078091348
0.8214192708333333 1.0215785736052592
0.8224283854166666 1.0216628756333372
0.8234374999999999 1.021720986192911
0.8244466145833332 1.021775584081445
0.8254557291666667 1.0218504980935883
0.82646484375 1.021923040692619
0.8274739583333333 1.0219999990216582
0.8284830729166667 1.0220662701045051
0.8294921875 1.0221623846601624
0.8305013020833333 1.0222199603437945
0.8315104166666666 1.0222932135285785
0.83251953125 1.0223831944392572
0.8335286458333333 1.022467137111076
0.8345377604166666 1.022551088902001
0.8355468749999999 1.0226212351410635
0.8365559895833333 1.022682025716921
0.8375651041666666 1.0227532463185691
0.8385742187499999 1.022827406198188
0.8395833333333332 1.0229101499877686
0.8405924479166667 1.0229669383619189
0.8416015625 1.023042136889889
0.8426106770833333 1.0231062033256595
0.8436197916666667 1.0231785010583705
0.84462890625 1.0232352076722286
0.8456380208333333 1.0233148529980776
0.8466471354166666 1.0233913713484637
0.84765625 1.023460188473745
0.8486653645833333 1.0235667542639455
0.8496744791666666 1.0236304432363657
0.8506835937499999 1.0236678949385172
0.8516927083333333 1.0237511979359308
0.8527018229166666 1.023832298462117
0.8537109374999999 1.0239030427709637
0.8547200520833332 1.0239766857338577
0.8557291666666667 1.0240636018059417
0.85673828125 1.0241353269955151
0.8577473958333333 1.024222155348029
0.8587565104166667 1.0243064896140153
0.859765625 1.0244078311839062
0.8607747395833333 1.02450989109474
0.8617838541666666 1.024592818152816
0.86279296875 1.0246616191404585
0.8638020833333333 1.0247233980645494
0.8648111979166666 1.024768086012125
0.8658203124999999 1.024845433874322
0.8668294270833333 1.02491651070792
0.8678385416666666 1.0249904746181406
0.8688476562499999 1.0250750560388593
0.8698567708333332 1.0251590411604947
0.8708658854166667 1.025230296111295
0.871875 1.0253181818284691
0.8728841145833333 1.0253861073609465
0.8738932291666667 1.0254394491180556
0.87490234375 1.025528752049697
0.8759114583333333 1.02561230795785
0.8769205729166666 1.0256926849219905
0.8779296875 1.0257486047566722
0.8789388020833333 1.0258335218638788
0.8799479166666666 1.0259242544206193
0.8809570312499999 1.0260076651820127
0.8819661458333333 1.0261118505204836
0.8829752604166666 1.0262039674735433
0.8839843749999999 1.0262673798419062
0.8849934895833332 1.0263453721928837
0.8860026041666667 1.0264293801571824
0.88701171875 1.026491681283312
0.8880208333333333 1.0265721543088626
0.8890299479166667 1.026660898824804
0.8900390625 1.026739416814178
0.8910481770833333 1.0268269696492156
0.8920572916666666 1.0269200293378038
0.89306640625 1.026995753637579
0.8940755208333333 1.0270783181841672
0.8950846354166666 1.027163568299539
0.8960937499999999 1.0272529279578824
0.8971028645833333 1.0273434266951664
0.8981119791666666 1.0274283989637136
0.8991210937499999 1.0275174281485149
0.9001302083333332 1.0276411207482703
0.9011393229166667 1.0277186167450216
0.9021484375 1.0278025466264251
0.9031575520833333 1.027903964359838
0.9041666666666667 1.0280133861516847
0.90517578125 1.02810672758808
0.9061848958333333 1.0281944178287503
0.9071940104166666 1.02829421823969
0.908203125 1.0283930170284332
0.9092122395833333 1.028492826760146
0.9102213541666666 1.0285913656153276
0.9112304687499999 1.0287111310203378
0.9122395833333333 1.028787526481296
0.9132486979166666 1.0289284513799588
0.9142578124999999 1.029011162514712
0.9152669270833332 1.0291128117071429
0.9162760416666667 1.029238862231601
0.91728515625 1.0293373816340228
0.9182942708333333 1.0294432549965182
0.9193033854166667 1.0295713263554278
0.9203125 1.0296907346737634
0.9213216145833333 1.029772424843552
0.9223307291666666 1.029879931494602
0.92333984375 1.0299864541044146
0.9243489583333333 1.0301000908719191
0.9253580729166666 1.030208173132278
0.9263671874999999 1.0303145302995402
0.9273763020833333 1.0304355927600912
0.9283854166666666 1.0305471990073696
0.9293945312499999 1.0306308929677352
0.9304036458333332 1.0307396085938627
0.9314127604166667 1.0308415650996972
0.932421875 1.0309617566271048
0.9334309895833333 1.031032467233567
0.9344401041666667 1.031130973538377
0.93544921875 1.0312325657381558
0.9364583333333333 1.0313619413846902
0.9374674479166666 1.0314502472416571
0.9384765625 1.0315702952002523
0.9394856770833333 1.031676657414914
0.9404947916666666 1.0318055986243602
0.9415039062499999 1.0319451053335538
0.9425130208333333 1.032132436104504
0.9435221354166666 1.032232424979027
0.9445312499999999 1.0323991250552411
0.9455403645833332 1.032532164956173
0.9465494791666667 1.032667741972361
0.94755859375 1.0328348326117631
0.9485677083333333 1.0329508498174618
0.9495768229166667 1.033094683068689
0.9505859375 1.0332875969770083
0.9515950520833333 1.0334124278574246
0.9526041666666666 1.033558774586936
0.95361328125 1.0337442034450677
0.9546223958333333 1.0338676104354978
0.9556315104166666 1.0340195539949737
0.9566406249999999 1.0341973288464947
0.9576497395833333 1.034394644050294
0.9586588541666666 1.034559732239633
0.9596679687499999 1.034751841980807
0.9606770833333332 1.0348913910204431
0.9616861979166667 1.0350548233828831
0.9626953125 1.0351994759293108
0.9637044270833333 1.035445492068351
0.9647135416666667 1.0356690792851269
0.96572265625 1.0358703655043957
0.9667317708333333 1.0361488876008669
0.9677408854166666 1.0363886743670223
0.96875 1.0366293734046106
0.9697591145833333 1.036900905936746
0.9707682291666666 1.0372095160906143
0.9717773437499999 1.037416271090398
0.9727864583333333 1.0376281766944082
0.9737955729166666 1.0379088789662203
0.9748046874999999 1.0381879954300746
0.9758138020833332 1.0384799615185794
0.9768229166666667 1.0387473351826164
0.97783203125 1.0390572981886053
0.9788411458333333 1.03934163333576
0.9798502604166667 1.039723918576254
0.980859375 1.040006490557268
0.9818684895833333 1.040336411787642
0.9828776041666666 1.040783846213568
0.98388671875 1.0411542511276646
0.9848958333333333 1.0416071440846268
0.9859049479166666 1.0420925457869514
0.9869140624999999 1.0426135737376223
0.9879231770833333 1.0434872717952983
0.9889322916666666 1.0439757570687307
0.9899414062499999 1.0449553271395915
0.9909505208333332 1.0454151342536555
0.9919596354166667 1.0466955203793114
0.99296875 1.0479791064889763
0.9939778645833333 1.0496330795581368
0.9949869791666667 1.0526120783934605
0.99599609375 1.0554401359184915
0.9970052083333333 1.0627273156130437
0.9980143229166666 1.0859618989402755
0.9990234375 1.1111642709193237
1.0 1.1806809341229785
};
\addlegendentry{\(\intnum_4\), \(\hat{n}=5\)}
\addplot [semithick, tum-pink, const plot mark right]
table {%
0.001062925170068027 0.0053092203067393
0.0021258503401360546 0.0060405095848942
0.0031887755102040817 0.0066352648160023
0.004251700680272109 0.0069929627444222
0.005314625850340137 0.0073034293474385
0.006377551020408163 0.0078033481217534
0.007440476190476191 0.0080489456151187
0.008503401360544217 0.008583147443303
0.009566326530612245 0.0089544286091694
0.010629251700680272 0.009226615839795
0.011692176870748298 0.0096294042048706
0.012755102040816327 0.0099708176875573
0.013818027210884353 0.0103622120485905
0.01488095238095238 0.0105627856266998
0.01594387755102041 0.0108361524073912
0.017006802721088437 0.0112621964658129
0.018069727891156465 0.011850659526402
0.01913265306122449 0.0121478745403136
0.02019557823129252 0.012560976155644
0.021258503401360547 0.0130354266941941
0.022321428571428572 0.0133675825133848
0.0233843537414966 0.0140260256496477
0.02444727891156463 0.0144999656429564
0.025510204081632654 0.0149434275596626
0.026573129251700682 0.01548516376458
0.02763605442176871 0.0159500215820052
0.028698979591836735 0.0168972924329528
0.029761904761904764 0.0178767640812669
0.030824829931972792 0.0186332778959909
0.03188775510204082 0.0200133168780887
0.032950680272108845 0.0208747269696964
0.03401360544217687 0.0216023296705172
0.035076530612244895 0.0225745281760617
0.036139455782312924 0.0240630610498063
0.03720238095238095 0.0255824634977324
0.03826530612244898 0.026837526123342
0.03932823129251701 0.0282701703805831
0.04039115646258503 0.0294144169040904
0.04145408163265306 0.0306659638469005
0.04251700680272109 0.0323818725445118
0.043579931972789115 0.0337854528103215
0.044642857142857144 0.0360756060011815
0.04570578231292517 0.0380398287670341
0.046768707482993194 0.0405745199078708
0.04783163265306122 0.04188000390477
0.04889455782312925 0.04321111927038
0.04995748299319728 0.0443488970491398
0.05102040816326531 0.0456579999983757
0.052083333333333336 0.0483090069361802
0.05314625850340136 0.0507445602605147
0.054209183673469385 0.0521059305592556
0.055272108843537414 0.0536316761402231
0.05633503401360544 0.0545011191176117
0.05739795918367347 0.0551832124218559
0.0584608843537415 0.0560215128857242
0.05952380952380952 0.0565046196729355
0.06058673469387755 0.0574113787795968
0.06164965986394558 0.0579477135715729
0.0627125850340136 0.0585323756181574
0.06377551020408163 0.059402449933144
0.06483843537414966 0.0600097054829701
0.06590136054421769 0.0604736071275526
0.06696428571428571 0.0613988375134547
0.06802721088435375 0.0636493360815259
0.06909013605442177 0.0644735947138412
0.07015306122448979 0.0675558583335822
0.07121598639455783 0.0696279598174946
0.07227891156462585 0.0714420446540397
0.07334183673469388 0.0733901473819272
0.0744047619047619 0.0749572638487158
0.07546768707482993 0.0762076607088682
0.07653061224489796 0.0771723039833898
0.07759353741496598 0.0781813796792409
0.07865646258503402 0.0795243671680853
0.07971938775510204 0.0812934259572826
0.08078231292517007 0.0826167165943196
0.0818452380952381 0.0840971010103298
0.08290816326530612 0.0850632326737264
0.08397108843537415 0.0861097211523661
0.08503401360544217 0.0871007075489376
0.08609693877551021 0.0881393871531302
0.08715986394557823 0.0912010766296553
0.08822278911564625 0.0936309015150834
0.08928571428571429 0.0995913636748103
0.09034863945578231 0.1148380271615739
0.09141156462585034 0.1242224380317349
0.09247448979591837 0.1359562886542033
0.0935374149659864 0.1477871393504664
0.09460034013605442 0.156144299436598
0.09566326530612244 0.1701157464219734
0.09672619047619048 0.201730861358748
0.0977891156462585 0.2047961429538159
0.09885204081632654 0.2116563724149745
0.09991496598639456 0.2172012677176349
0.10097789115646258 0.2208564649069804
0.10204081632653061 0.2254410834922665
0.10310374149659864 0.2269419384950458
0.10416666666666667 0.2300002227893418
0.10522959183673469 0.2348388581719098
0.10629251700680273 0.2418685348278443
0.10735544217687075 0.244632944915023
0.10841836734693877 0.2546278110994487
0.1094812925170068 0.2617406603786981
0.11054421768707483 0.2687874370488397
0.11160714285714286 0.2781218504563849
0.11267006802721088 0.2788224252157197
0.1137329931972789 0.2919466164495945
0.11479591836734694 0.299889380115061
0.11585884353741496 0.3043107670585595
0.116921768707483 0.3152686617248197
0.11798469387755102 0.3169963873682423
0.11904761904761905 0.3253706012976741
0.12011054421768708 0.3300230596428002
0.1211734693877551 0.3304788814749201
0.12223639455782313 0.330802904134916
0.12329931972789115 0.3351469893929192
0.12436224489795919 0.344436197552682
0.12542517006802723 0.3517086508630812
0.12648809523809526 0.3517492158015568
0.12755102040816327 0.3574632638357161
0.1286139455782313 0.3641141528892853
0.12967687074829934 0.3648026594319373
0.13073979591836737 0.3717071530655679
0.13180272108843538 0.3802902513466797
0.13286564625850342 0.3821000728823165
0.13392857142857145 0.382494515358124
0.13499149659863946 0.3829293207106255
0.1360544217687075 0.3881022621761577
0.13711734693877553 0.3882349070730787
0.13818027210884357 0.3890873202583145
0.13924319727891157 0.3900472867791419
0.1403061224489796 0.3906469841572362
0.14136904761904764 0.3912117624258977
0.14243197278911565 0.3918421653926763
0.1434948979591837 0.4163902340471374
0.14455782312925172 0.4429235025628452
0.14562074829931973 0.4574857278786486
0.14668367346938777 0.4717548965667895
0.1477465986394558 0.5159227595364415
0.14880952380952384 0.5159227844360059
0.14987244897959184 0.515922785782613
0.15093537414965988 0.5159227916873919
0.15199829931972791 0.5159227959365582
0.15306122448979592 0.5230651568449506
0.15412414965986396 0.5230651946365679
0.155187074829932 0.5230652543188722
0.15625000000000003 0.5230652692284636
0.15731292517006804 0.5230652692284636
0.15837585034013607 0.5531495902470541
0.1594387755102041 0.5774387244388036
0.1605017006802721 0.5904064918074651
0.16156462585034015 0.5904065686869444
0.16262755102040818 0.5904066455754662
0.16369047619047622 0.6035392138007917
0.16475340136054423 0.7229866218355214
0.16581632653061226 0.7473587340045957
0.1668792517006803 0.762901299738101
0.1679421768707483 0.7641512352422898
0.16900510204081634 0.7723529769812868
0.17006802721088438 0.7748313461938643
0.17113095238095238 0.7768137841761715
0.17219387755102042 0.7768604288318102
0.17325680272108845 0.7804437954396753
0.1743197278911565 0.7807151082079321
0.1753826530612245 0.7839847041850924
0.17644557823129253 0.7839847112700279
0.17750850340136057 0.7839847181398977
0.17857142857142858 0.7839847344884093
0.1796343537414966 0.7839847372433373
0.18069727891156465 0.7852369803030884
0.18176020408163268 0.7857761006346353
0.1828231292517007 0.7867335537093453
0.18388605442176872 0.787599933749336
0.18494897959183676 0.7877365144642529
0.18601190476190477 0.7910736764825087
0.1870748299319728 0.7910736883800251
0.18813775510204084 0.7910736918872422
0.18920068027210887 0.7910737695238108
0.19026360544217688 0.7910737695238108
0.19132653061224492 0.792565885778687
0.19238945578231295 0.7925658923586588
0.19345238095238096 0.792565926424261
0.194515306122449 0.792565926424261
0.19557823129251703 0.792565942533397
0.19664115646258504 0.8053727776133774
0.19770408163265307 0.8164822979026242
0.1987670068027211 0.8387232799307535
0.19982993197278914 0.8421219063358859
0.20089285714285715 0.8423992160973797
0.20195578231292519 0.842807246878858
0.20301870748299322 0.8461851832887556
0.20408163265306123 0.8461851877436464
0.20514455782312926 0.8461852245679061
0.2062074829931973 0.8461852254013966
0.20727040816326534 0.8461852323968574
0.20833333333333334 0.8584971179682866
0.20939625850340138 0.8678662588158768
0.2104591836734694 0.878491057837685
0.21152210884353742 0.885183518298728
0.21258503401360546 0.8883330153823239
0.2136479591836735 0.8883330153823239
0.21471088435374153 0.8883330153823239
0.21577380952380953 0.8883330153823239
0.21683673469387757 0.8883330188393639
0.2178996598639456 0.8883330188393639
0.2189625850340136 0.8883330584473614
0.22002551020408165 0.8883330584473614
0.22108843537414968 0.8883330584473614
0.2221513605442177 0.8883330584473614
0.22321428571428573 0.8883330603264848
0.22427721088435376 0.8883330619044078
0.2253401360544218 0.8883330835926467
0.2264030612244898 0.8883330835926467
0.22746598639455784 0.8883330870497105
0.22852891156462588 0.8883331011567345
0.22959183673469388 0.8883331011567345
0.23065476190476192 0.8883331011567345
0.23171768707482995 0.890342666469153
0.232780612244898 0.8963797193081533
0.233843537414966 0.8963797241341642
0.23490646258503403 0.8963798496251887
0.23596938775510207 0.8963798496251887
0.23703231292517007 0.8963798496251887
0.2380952380952381 0.8963798496251887
0.23915816326530615 0.8963798496251887
0.24022108843537418 0.8963798496251887
0.2412840136054422 0.8963798496251887
0.24234693877551022 0.8963798824492706
0.24340986394557826 0.8963798824492706
0.24447278911564627 0.8963798824492706
0.2455357142857143 0.896379891708876
0.24659863945578234 0.8963798928295242
0.24766156462585034 0.8963798928295242
0.24872448979591838 0.8963799215512799
0.24978741496598642 0.8963799215512799
0.2508503401360544 0.8963799220807003
0.25191326530612246 0.8963799359495066
0.25297619047619047 0.8994544772378346
0.2540391156462585 0.903882822426734
0.25510204081632654 0.9073727519192424
0.25616496598639454 0.9120208383540258
0.25722789115646255 0.9128959545050804
0.2582908163265306 0.914967496147504
0.2593537414965986 0.9184078449952728
0.2604166666666667 0.9208233386734418
0.2614795918367347 0.9224647688965356
0.2625425170068027 0.9247413158713312
0.26360544217687076 0.9268845376299056
0.26466836734693877 0.928062932149514
0.2657312925170068 0.9305710806108708
0.26679421768707484 0.9329418149601174
0.26785714285714285 0.9361682169097048
0.26892006802721086 0.9386655907149972
0.2699829931972789 0.9394604439070724
0.2710459183673469 0.9408035346647332
0.27210884353741494 0.9417375965377104
0.273171768707483 0.94204523215758
0.274234693877551 0.9431603936420124
0.275297619047619 0.94446411430232
0.2763605442176871 0.9454450987355906
0.2774234693877551 0.9467928806912012
0.27848639455782315 0.9476862296872188
0.27954931972789115 0.9492215171521968
0.28061224489795916 0.9507669339933552
0.2816751700680272 0.95163160227996
0.28273809523809523 0.9532176334611862
0.28380102040816324 0.954494491724948
0.2848639455782313 0.9551876449912636
0.2859268707482993 0.9559324425863996
0.2869897959183673 0.9572140726987802
0.2880527210884354 0.9581836635734414
0.2891156462585034 0.9589248027897694
0.2901785714285714 0.9597191646770462
0.29124149659863946 0.9606744452599352
0.29230442176870747 0.960715327825214
0.2933673469387755 0.960715338674639
0.29443027210884354 0.9607153686398282
0.29549319727891155 0.9607153877430824
0.2965561224489796 0.960715450662422
0.2976190476190476 0.9616672461513252
0.2986819727891156 0.9623924831452152
0.2997448979591837 0.9631290111684422
0.3008078231292517 0.9639498337706708
0.3018707482993197 0.9647966884404054
0.30293367346938777 0.9655174082082596
0.3039965986394558 0.966007100773069
0.3050595238095238 0.9669566313716756
0.30612244897959184 0.9676925180794508
0.30718537414965985 0.9683947556010212
0.30824829931972786 0.9690222274851448
0.3093112244897959 0.9698220756292664
0.31037414965986393 0.9701910239143032
0.311437074829932 0.970566557460628
0.3125 0.9709236670250574
0.313562925170068 0.9710679138764272
0.31462585034013607 0.971845284786338
0.3156887755102041 0.9723753706435142
0.3167517006802721 0.9731107910092
0.31781462585034015 0.973675659962022
0.31887755102040816 0.9744461414942736
0.31994047619047616 0.9748604196471852
0.3210034013605442 0.9754202521615448
0.32206632653061223 0.9758413986923624
0.32312925170068024 0.9765904966043512
0.3241921768707483 0.9769553246387804
0.3252551020408163 0.9773144820557016
0.3263180272108843 0.977740686835546
0.3273809523809524 0.9783221927347702
0.3284438775510204 0.978666516746237
0.32950680272108845 0.9791857960258132
0.33056972789115646 0.9797404318469194
0.33163265306122447 0.9801013699433144
0.33269557823129253 0.9803872249758342
0.33375850340136054 0.980683895728246
0.33482142857142855 0.9810988868924267
0.3358843537414966 0.9816583671982482
0.3369472789115646 0.982096589447314
0.3380102040816326 0.9824565418744672
0.3390731292517007 0.9826135800185738
0.3401360544217687 0.9830672500535588
0.3411989795918367 0.98327342818844
0.34226190476190477 0.983749689847316
0.3433248299319728 0.9839399298602374
0.3443877551020408 0.9843758498084236
0.34545068027210885 0.9846299454599008
0.34651360544217685 0.984833547994624
0.3475765306122449 0.9851370465535292
0.3486394557823129 0.9853423197867408
0.34970238095238093 0.985459514220234
0.350765306122449 0.9856495423282982
0.351828231292517 0.9858084419621432
0.352891156462585 0.986179561867846
0.3539540816326531 0.9864059555628067
0.3550170068027211 0.9867215022400944
0.3560799319727891 0.9871699949022098
0.35714285714285715 0.9874487280077038
0.35820578231292516 0.9878657959429828
0.35926870748299317 0.9880181145229638
0.36033163265306123 0.9880181145229638
0.36139455782312924 0.9880181532254518
0.3624574829931973 0.9880181532254518
0.3635204081632653 0.9880181572189082
0.3645833333333333 0.9880181572189082
0.3656462585034014 0.9880181572189082
0.3667091836734694 0.9880181572189082
0.3677721088435374 0.9880181594671432
0.36883503401360546 0.9880181609037652
0.36989795918367346 0.9880181609037652
0.37096088435374147 0.9880181740142664
0.37202380952380953 0.9880181759127008
0.37308673469387754 0.9880181759127008
0.37414965986394555 0.9880181759127008
0.3752125850340136 0.9880181759127008
0.3762755102040816 0.9880181776991208
0.37733843537414963 0.9880181776991208
0.3784013605442177 0.9880181785636571
0.3794642857142857 0.9883157226479248
0.38052721088435376 0.9887051756971896
0.38159013605442177 0.9890690294724666
0.3826530612244898 0.9893845123692028
0.38371598639455784 0.9899896752260716
0.38477891156462585 0.9904416645226066
0.38584183673469385 0.9907704725677864
0.3869047619047619 0.9908744979870996
0.3879676870748299 0.9911411057370064
0.38903061224489793 0.991380639667774
0.390093537414966 0.9913806473925144
0.391156462585034 0.9913806742716574
0.392219387755102 0.9913806742716574
0.3932823129251701 0.9913806822483634
0.3943452380952381 0.9915999019815732
0.3954081632653061 0.9919522468742706
0.39647108843537415 0.9923999068406114
0.39753401360544216 0.9926409925768376
0.3985969387755102 0.9928757727980596
0.39965986394557823 0.9932093301929504
0.40072278911564624 0.9935643163918434
0.4017857142857143 0.9937218492046584
0.4028486394557823 0.9940026361369024
0.4039115646258503 0.9942890626241404
0.4049744897959184 0.99472969077499
0.4060374149659864 0.994864737861902
0.4071003401360544 0.9952722184388022
0.40816326530612246 0.9954896683682098
0.40922619047619047 0.9956709724623324
0.4102891156462585 0.9959432305969208
0.41135204081632654 0.996155212908744
0.41241496598639454 0.996230218700592
0.4134778911564626 0.9963267079942628
0.4145408163265306 0.9963267151284908
0.4156037414965986 0.996519958905418
0.4166666666666667 0.9967482258083598
0.4177295918367347 0.996907726882229
0.4187925170068027 0.9969726045808884
0.41985544217687076 0.997067482024442
0.42091836734693877 0.9972324663902496
0.4219812925170068 0.997327064951648
0.42304421768707484 0.9974466977973462
0.42410714285714285 0.9975361991433924
0.42517006802721086 0.9976312276569032
0.4262329931972789 0.9977340809941508
0.4272959183673469 0.9978711472484793
0.42835884353741494 0.9979817095604926
0.429421768707483 0.9980404008688484
0.430484693877551 0.9980920569596784
0.43154761904761907 0.99823963108526
0.4326105442176871 0.9983233098688138
0.4336734693877551 0.9983740514350145
0.43473639455782315 0.9985080751942588
0.43579931972789115 0.9985097104167584
0.43686224489795916 0.9985097133953263
0.4379251700680272 0.9985097276702384
0.43898809523809523 0.9985097305008006
0.44005102040816324 0.9985336056436724
0.4411139455782313 0.9986452799267688
0.4421768707482993 0.9987684735889496
0.4432397959183673 0.9988025886694376
0.4443027210884354 0.9988912561210525
0.4453656462585034 0.9989090165649316
0.4464285714285714 0.9990602499771756
0.44749149659863946 0.999083605989306
0.44855442176870747 0.99919243227277
0.44961734693877553 0.9993150512847632
0.45068027210884354 0.9993459078754388
0.45174319727891155 0.9993872207949712
0.4528061224489796 0.9994166900456452
0.4538690476190476 0.9994562096172264
0.4549319727891156 0.9994865525114632
0.4559948979591837 0.9995353286202932
0.4570578231292517 0.9996036588543497
0.4581207482993197 0.9996055430208156
0.45918367346938777 0.9996170442060794
0.4602465986394558 0.9996376415116972
0.4613095238095238 0.9996594753003888
0.46237244897959184 0.9996680784781335
0.46343537414965985 0.9996770178706617
0.4644982993197279 0.9996866959639172
0.4655612244897959 0.9997138192880324
0.46662414965986393 0.9997298975253156
0.467687074829932 0.9997491112330696
0.46875 0.9997516129029896
0.469812925170068 0.9997835773130086
0.47087585034013607 0.999793915856375
0.4719387755102041 0.9998260546604968
0.4730017006802721 0.9998291467349186
0.47406462585034015 0.9998433130997594
0.47512755102040816 0.99986525178032
0.47619047619047616 0.9998914288628878
0.4772534013605442 0.9999302514712234
0.47831632653061223 0.999950547117626
0.47937925170068024 0.9999567912756998
0.4804421768707483 0.9999639872076096
0.4815051020408163 1.0000104710985696
0.4825680272108844 1.0000399049747866
0.4836309523809524 1.0000589004075835
0.4846938775510204 1.0001370523485174
0.48575680272108845 1.000176225899107
0.48681972789115646 1.000273911814563
0.48788265306122447 1.0002872981751991
0.48894557823129253 1.0003480688581663
0.49000850340136054 1.000398832416767
0.49107142857142855 1.0004502800560944
0.4921343537414966 1.00052835244155
0.4931972789115646 1.0005662365157713
0.4942602040816326 1.0005797321356789
0.4953231292517007 1.0005908178083438
0.4963860544217687 1.0006132049046357
0.4974489795918367 1.0006191588269713
0.49851190476190477 1.0006399995608497
0.4995748299319728 1.000782859232214
0.5006377551020408 1.0008961622365358
0.5017006802721088 1.0010087350465176
0.5027636054421769 1.0010619300143695
0.5038265306122449 1.0011235486798815
0.5048894557823129 1.0012124855055151
0.5059523809523809 1.0012925712508889
0.5070153061224489 1.0013359158899895
0.5080782312925171 1.0013913044403555
0.5091411564625851 1.0014816423806632
0.5102040816326531 1.00157487148965
0.5112670068027211 1.0016899905329353
0.5123299319727891 1.0017121563148836
0.5133928571428571 1.0017884556865182
0.5144557823129252 1.0018846125328795
0.5155187074829932 1.0019803690892766
0.5165816326530612 1.0021343984083493
0.5176445578231292 1.002294181459633
0.5187074829931972 1.0024083840441165
0.5197704081632653 1.00252451406576
0.5208333333333334 1.0026901875506913
0.5218962585034014 1.002790457257751
0.5229591836734694 1.0028654788761195
0.5240221088435374 1.002973183311361
0.5250850340136054 1.003067787238022
0.5261479591836735 1.0031401034907386
0.5272108843537415 1.0031401281425978
0.5282738095238095 1.0032486574181705
0.5293367346938775 1.0033502416064803
0.5303996598639455 1.0033974227034086
0.5314625850340136 1.0034874092817234
0.5325255102040817 1.0034874433269467
0.5335884353741497 1.0035721320900293
0.5346513605442177 1.0036057807770773
0.5357142857142857 1.003708256744718
0.5367772108843537 1.0038026519874077
0.5378401360544217 1.0038728230820615
0.5389030612244898 1.0039656360473774
0.5399659863945578 1.0040549141436117
0.5410289115646258 1.0041742253898327
0.5420918367346939 1.004267890670686
0.5431547619047619 1.0043550132787524
0.54421768707483 1.004470761255471
0.545280612244898 1.0044928599678358
0.546343537414966 1.0044928599678358
0.547406462585034 1.0044928843552126
0.548469387755102 1.0044928843552126
0.54953231292517 1.0044928843552126
0.5505952380952381 1.00449289277526
0.5516581632653061 1.004558820516
0.5527210884353742 1.0046555705966669
0.5537840136054422 1.004712338597407
0.5548469387755102 1.00480320204488
0.5559098639455782 1.0049130617687183
0.5569727891156463 1.0050173462056589
0.5580357142857143 1.0051488853250077
0.5590986394557823 1.005236707658244
0.5601615646258503 1.0053543563412546
0.5612244897959183 1.005468807993899
0.5622874149659864 1.005619458379193
0.5633503401360545 1.0057561818342036
0.5644132653061225 1.0058586922708566
0.5654761904761905 1.0059411289588247
0.5665391156462585 1.0060405636851957
0.5676020408163265 1.006122840567062
0.5686649659863946 1.0062125851892074
0.5697278911564626 1.006300340886548
0.5707908163265306 1.0063844973270204
0.5718537414965986 1.0064657691323162
0.5729166666666666 1.0065661542988218
0.5739795918367347 1.0066425181506162
0.5750425170068028 1.0067252191849363
0.5761054421768708 1.006820844244363
0.5771683673469388 1.006935468598682
0.5782312925170068 1.0070131660236314
0.5792942176870748 1.0070828913780054
0.5803571428571429 1.0071624326167246
0.5814200680272109 1.0072655661360053
0.5824829931972789 1.0073665578841104
0.5835459183673469 1.0074634862482
0.5846088435374149 1.0075381476946452
0.5856717687074829 1.0076393188548955
0.5867346938775511 1.007722895495447
0.5877976190476191 1.0078374918477893
0.5888605442176871 1.0079045689582924
0.5899234693877551 1.0080193222116205
0.5909863945578231 1.0081202841984829
0.5920493197278912 1.0081759498419474
0.5931122448979592 1.0082663644515202
0.5941751700680272 1.008315861186489
0.5952380952380952 1.008379898850738
0.5963010204081632 1.0084548786346432
0.5973639455782312 1.008508817651735
0.5984268707482994 1.0086290198384864
0.5994897959183674 1.0086923414087376
0.6005527210884354 1.008776290970222
0.6016156462585034 1.0088432914219811
0.6026785714285714 1.008900767334688
0.6037414965986394 1.0089711844368168
0.6048044217687075 1.009038682899667
0.6058673469387755 1.0090879420247056
0.6069302721088435 1.009166866711372
0.6079931972789115 1.009243547184249
0.6090561224489796 1.0093024232165306
0.6101190476190477 1.0093634620546053
0.6111819727891157 1.0094042790719353
0.6122448979591837 1.0095118364862663
0.6133078231292517 1.009560030686636
0.6143707482993197 1.009636063253741
0.6154336734693877 1.0096926977770488
0.6164965986394558 1.0097547346626266
0.6175595238095238 1.0097955071609446
0.6186224489795918 1.0098782390096122
0.6196853741496599 1.009932210789796
0.6207482993197279 1.010026960374839
0.6218112244897959 1.010156078844644
0.622874149659864 1.0102706481743595
0.623937074829932 1.0103672885245925
0.625 1.0104323642400932
0.626062925170068 1.0105008555909474
0.627125850340136 1.010561027194882
0.6281887755102041 1.010628771243807
0.6292517006802721 1.0106924312876744
0.6303146258503401 1.0107683590361252
0.6313775510204082 1.0108824004855417
0.6324404761904762 1.0109429867890938
0.6335034013605442 1.0109911516615615
0.6345663265306123 1.0110686495309056
0.6356292517006803 1.0111302588980389
0.6366921768707483 1.0111842952333328
0.6377551020408163 1.01125373061664
0.6388180272108843 1.0113200480281117
0.6398809523809523 1.0113588079724067
0.6409438775510204 1.0114475512694452
0.6420068027210885 1.0115389972878222
0.6430697278911565 1.011593510557575
0.6441326530612245 1.011714413402396
0.6451955782312925 1.0117935165542122
0.6462585034013606 1.0118726866203631
0.6473214285714286 1.0119374128621277
0.6483843537414966 1.011987430771063
0.6494472789115646 1.0120729332441722
0.6505102040816326 1.0121417468902698
0.6515731292517006 1.012186811845474
0.6526360544217688 1.0122232106017155
0.6536989795918368 1.0122811870779505
0.6547619047619048 1.0123372592672448
0.6558248299319728 1.0124014404284434
0.6568877551020408 1.0124612156717767
0.6579506802721088 1.0125411410012284
0.6590136054421769 1.012604597012077
0.6600765306122449 1.0126695469018685
0.6611394557823129 1.0127555596236262
0.6622023809523809 1.012820799494076
0.6632653061224489 1.0128760781067854
0.6643282312925171 1.0129467155297418
0.6653911564625851 1.013005422231536
0.6664540816326531 1.013073498495166
0.6675170068027211 1.0131313605548404
0.6685799319727891 1.013191413662487
0.6696428571428571 1.013228631659843
0.6707057823129252 1.013287092579029
0.6717687074829932 1.0133487975954434
0.6728316326530612 1.013447802946959
0.6738945578231292 1.0135135294852615
0.6749574829931972 1.013567833035001
0.6760204081632654 1.01361697280562
0.6770833333333334 1.013677528513287
0.6781462585034014 1.0137220847750426
0.6792091836734694 1.0138023681823325
0.6802721088435374 1.013883741542909
0.6813350340136054 1.0139651191678494
0.6823979591836735 1.0140337642259445
0.6834608843537415 1.014091565994544
0.6845238095238095 1.014156203228723
0.6855867346938775 1.0142068551184038
0.6866496598639455 1.0142609778345248
0.6877125850340136 1.0143323757015612
0.6887755102040817 1.0143863174980376
0.6898384353741497 1.0144486925246694
0.6909013605442177 1.0145170875873517
0.6919642857142857 1.0145649233219831
0.6930272108843537 1.0146380531253731
0.6940901360544218 1.0147570600990532
0.6951530612244898 1.0148292524105411
0.6962159863945578 1.0148863471395675
0.6972789115646258 1.0149496609878434
0.6983418367346939 1.0149978558371897
0.6994047619047619 1.0150544109271118
0.70046768707483 1.0151073200730818
0.701530612244898 1.0151724315882156
0.702593537414966 1.015241094907496
0.703656462585034 1.0152999641277043
0.704719387755102 1.0153372284274311
0.70578231292517 1.0153908674430865
0.7068452380952381 1.0154610794870074
0.7079081632653061 1.0155294578609433
0.7089710884353742 1.015579116651925
0.7100340136054422 1.0156359524017808
0.7110969387755102 1.0156962401733638
0.7121598639455783 1.015750089037082
0.7132227891156463 1.015833745244361
0.7142857142857143 1.0159137069148512
0.7153486394557823 1.015956279333361
0.7164115646258503 1.0160392316092108
0.7174744897959183 1.0161170679534195
0.7185374149659864 1.0161573469352496
0.7196003401360545 1.016226904525763
0.7206632653061225 1.0162827149787848
0.7217261904761905 1.016327854604315
0.7227891156462585 1.0164098969675293
0.7238520408163265 1.0164489807342905
0.7249149659863946 1.016517342926642
0.7259778911564626 1.0165781536622869
0.7270408163265306 1.0166275076439146
0.7281037414965986 1.0166844494688592
0.7291666666666666 1.0167592975557698
0.7302295918367347 1.0168471083000985
0.7312925170068028 1.0168973835427202
0.7323554421768708 1.0170051547953234
0.7334183673469388 1.0170565457290923
0.7344812925170068 1.0171259539241946
0.7355442176870748 1.0171990639138877
0.7366071428571429 1.0172858383092664
0.7376700680272109 1.0173533608985128
0.7387329931972789 1.0174382223997052
0.7397959183673469 1.0175234649165157
0.7408588435374149 1.0176020763022475
0.7419217687074829 1.0176922950702851
0.7429846938775511 1.0177578306325743
0.7440476190476191 1.0178099299165209
0.7451105442176871 1.0178825198488026
0.7461734693877551 1.0179346782464107
0.7472363945578231 1.0180021267314618
0.7482993197278912 1.0180760306592418
0.7493622448979592 1.018141578076145
0.7504251700680272 1.0181868275669248
0.7514880952380952 1.018251465443925
0.7525510204081632 1.018306600390579
0.7536139455782312 1.0183795540478926
0.7546768707482994 1.0184732925162154
0.7557397959183674 1.0185214003556464
0.7568027210884354 1.0186036113216388
0.7578656462585034 1.0186497404334132
0.7589285714285714 1.018693924244548
0.7599914965986394 1.0187673353547526
0.7610544217687075 1.0188291081383116
0.7621173469387755 1.018885711218969
0.7631802721088435 1.0189517357419489
0.7642431972789115 1.01903592387274
0.7653061224489796 1.0190848989307222
0.7663690476190477 1.0191492220463578
0.7674319727891157 1.0192478022451368
0.7684948979591837 1.0193024623988032
0.7695578231292517 1.019350664989256
0.7706207482993197 1.019401744173216
0.7716836734693877 1.0194627646775156
0.7727465986394558 1.019522895748048
0.7738095238095238 1.0195738725248813
0.7748724489795918 1.019644900231658
0.7759353741496599 1.019689382959566
0.7769982993197279 1.0197320358830928
0.778061224489796 1.0197950079766014
0.779124149659864 1.0198687748048785
0.780187074829932 1.019937517801476
0.78125 1.0199949680236782
0.782312925170068 1.0200609883073577
0.783375850340136 1.020146986343324
0.7844387755102041 1.0202054385676065
0.7855017006802721 1.0202944937479284
0.7865646258503401 1.0203596570337556
0.7876275510204082 1.0204279667008975
0.7886904761904762 1.020474716560597
0.7897534013605442 1.0205533685284474
0.7908163265306123 1.0206341216880002
0.7918792517006803 1.0206833532155233
0.7929421768707483 1.0207298594658871
0.7940051020408163 1.020767940624106
0.7950680272108843 1.020834776114626
0.7961309523809524 1.0209476209189563
0.7971938775510204 1.021000366066579
0.7982568027210885 1.0210791080752817
0.7993197278911565 1.0211603777516731
0.8003826530612245 1.0212259245609263
0.8014455782312925 1.0212670769941146
0.8025085034013606 1.021310364766498
0.8035714285714286 1.021370998416507
0.8046343537414966 1.0214638527864406
0.8056972789115646 1.0215602729330546
0.8067602040816326 1.0216256291510912
0.8078231292517006 1.021711185296058
0.8088860544217688 1.0217784806918555
0.8099489795918368 1.021839721374354
0.8110119047619048 1.0219001590509664
0.8120748299319728 1.021974158275319
0.8131377551020408 1.0220286947760182
0.8142006802721089 1.022108715930404
0.8152636054421769 1.0222006385300304
0.8163265306122449 1.0223141574923085
0.8173894557823129 1.0223739486091583
0.8184523809523809 1.0224734343960264
0.8195153061224489 1.022529870185918
0.8205782312925171 1.0225847080537855
0.8216411564625851 1.0226739929667834
0.8227040816326531 1.022738378466554
0.8237670068027211 1.0228411495972702
0.8248299319727891 1.0229183302314884
0.8258928571428571 1.0229967150767771
0.8269557823129252 1.0230588324038838
0.8280187074829932 1.0231238448608913
0.8290816326530612 1.0231815835769251
0.8301445578231292 1.0232189448957678
0.8312074829931972 1.02329506683059
0.8322704081632654 1.0233546074729067
0.8333333333333334 1.0234632368856795
0.8343962585034014 1.0235285225719188
0.8354591836734694 1.0235984029211895
0.8365221088435374 1.023685755258146
0.8375850340136054 1.02375738692268
0.8386479591836735 1.0238375857180786
0.8397108843537415 1.023919712382803
0.8407738095238095 1.0239831097032868
0.8418367346938775 1.0240698373350932
0.8428996598639455 1.0241606648168289
0.8439625850340136 1.0242203530599745
0.8450255102040817 1.0242981319057372
0.8460884353741497 1.0243554793295246
0.8471513605442177 1.0244377420098485
0.8482142857142857 1.024522482700957
0.8492772108843537 1.0245966976440402
0.8503401360544218 1.0246747858498508
0.8514030612244898 1.0247319008509872
0.8524659863945578 1.0247992705857298
0.8535289115646258 1.0248450664880482
0.8545918367346939 1.0249543720837773
0.8556547619047619 1.0250350726324875
0.85671768707483 1.025148407131486
0.857780612244898 1.025211456633425
0.858843537414966 1.0252855765536657
0.859906462585034 1.0254508405428189
0.860969387755102 1.025560941787535
0.8620323129251701 1.0256286175555192
0.8630952380952381 1.0257205550202373
0.8641581632653061 1.0257982418943563
0.8652210884353742 1.02590465799461
0.8662840136054422 1.026012297818219
0.8673469387755102 1.0260618755754685
0.8684098639455783 1.0261490263342068
0.8694727891156463 1.0262361734381475
0.8705357142857143 1.0263109791972025
0.8715986394557823 1.026403366408019
0.8726615646258503 1.0265055861531454
0.8737244897959183 1.0265812519810915
0.8747874149659864 1.0267839187144276
0.8758503401360545 1.0268799562709183
0.8769132653061225 1.0269478115602295
0.8779761904761905 1.0270144939532029
0.8790391156462585 1.02714109849098
0.8801020408163266 1.027192475581051
0.8811649659863946 1.0272558397296947
0.8822278911564626 1.0273348617702711
0.8832908163265306 1.027416784976218
0.8843537414965986 1.0275449531573675
0.8854166666666666 1.0276688582588218
0.8864795918367347 1.0277301342250529
0.8875425170068028 1.0278197553036612
0.8886054421768708 1.027895091223618
0.8896683673469388 1.0279928915139216
0.8907312925170068 1.0281038215333451
0.8917942176870748 1.0281625560316296
0.8928571428571429 1.028294531863056
0.8939200680272109 1.0284193885618085
0.8949829931972789 1.0285445821070975
0.8960459183673469 1.028623162535862
0.8971088435374149 1.0287120613985357
0.898171768707483 1.028812871439944
0.8992346938775511 1.0289237449134068
0.9002976190476191 1.029077161737778
0.9013605442176871 1.0291998774744295
0.9024234693877551 1.029313884631098
0.9034863945578231 1.0294167245583614
0.9045493197278912 1.0295295486160112
0.9056122448979592 1.029618321372746
0.9066751700680272 1.0297390815810976
0.9077380952380952 1.0298541009038895
0.9088010204081632 1.0299620634721471
0.9098639455782312 1.0301400432508303
0.9109268707482994 1.030321982164211
0.9119897959183674 1.0304720546326114
0.9130527210884354 1.030592913244335
0.9141156462585034 1.0307341002557675
0.9151785714285714 1.030855539987638
0.9162414965986395 1.031036650048375
0.9173044217687075 1.031166276474855
0.9183673469387755 1.031232100581503
0.9194302721088435 1.0313620702977873
0.9204931972789115 1.031452444961757
0.9215561224489796 1.0315913852854726
0.9226190476190477 1.031751689405827
0.9236819727891157 1.031842110883606
0.9247448979591837 1.0319803655542588
0.9258078231292517 1.032105837002253
0.9268707482993197 1.0321900210918582
0.9279336734693877 1.0323085650424515
0.9289965986394558 1.0324326567463895
0.9300595238095238 1.0325995672801318
0.9311224489795918 1.032736062765698
0.9321853741496599 1.0328813431639965
0.9332482993197279 1.0330056979722255
0.934311224489796 1.0331659953625314
0.935374149659864 1.033368045549219
0.936437074829932 1.0335136333407269
0.9375 1.033604370104266
0.938562925170068 1.0337927731595082
0.939625850340136 1.033915847453628
0.9406887755102041 1.034122411679004
0.9417517006802721 1.0343483459612244
0.9428146258503401 1.0346448872154612
0.9438775510204082 1.034802538745861
0.9449404761904762 1.035022167554918
0.9460034013605442 1.035162173325753
0.9470663265306123 1.0353370762160032
0.9481292517006803 1.0355134312148184
0.9491921768707483 1.0356376656549364
0.9502551020408163 1.0358924686391164
0.9513180272108843 1.0361871713342636
0.9523809523809524 1.0364379892851534
0.9534438775510204 1.036687333848236
0.9545068027210885 1.036926239781041
0.9555697278911565 1.0370706980222393
0.9566326530612245 1.0373017457130502
0.9576955782312925 1.03752297235558
0.9587585034013606 1.03783972705766
0.9598214285714286 1.0381639833740577
0.9608843537414966 1.0384850779318948
0.9619472789115646 1.038839991725765
0.9630102040816326 1.0390910476456434
0.9640731292517007 1.0394744877410516
0.9651360544217688 1.0398499343819338
0.9661989795918368 1.040215595568362
0.9672619047619048 1.04058302801892
0.9683248299319728 1.040832030258534
0.9693877551020408 1.041185912409159
0.9704506802721089 1.041511154379769
0.9715136054421769 1.0422376420256905
0.9725765306122449 1.0428838677393384
0.9736394557823129 1.0434619067814026
0.9747023809523809 1.0441924024286116
0.9757653061224489 1.044879606357397
0.9768282312925171 1.0454552192415054
0.9778911564625851 1.0462602205473055
0.9789540816326531 1.0469000022778754
0.9800170068027211 1.0486082621747297
0.9810799319727891 1.0497397716463497
0.9821428571428572 1.0507229399946385
0.9832057823129252 1.0524183012947392
0.9842687074829932 1.053399330427761
0.9853316326530612 1.054268713557453
0.9863945578231292 1.055999005760084
0.9874574829931972 1.0588508740092413
0.9885204081632654 1.0607060632773853
0.9895833333333334 1.0635796030541371
0.9906462585034014 1.0665099760138228
0.9917091836734694 1.0695765619130198
0.9927721088435374 1.071050485760642
0.9938350340136054 1.0754555249651994
0.9948979591836735 1.0816042825121608
0.9959608843537415 1.087856449952502
0.9970238095238095 1.096666694140683
0.9980867346938775 1.108667465465191
0.9991496598639455 1.121960395162291
1.0 1.1595689663206457
};
\addlegendentry{\(\intnum_8\), \(\hat{n}=3\)}
\end{axis}
\end{tikzpicture}%


==> figures/rc_esn.tex <==
{
    \tikzstyle{esn-layer} = [rectangle, draw, fill=white, minimum width=1cm, minimum height=4cm]
    \tikzstyle{reservoir} = [ellipse, draw, fill=tum-grey-7, minimum width=2cm, minimum height=4cm]
    \tikzstyle{neuron} = [circle, draw, fill=tum-blue-light, minimum width=0.6cm, minimum height=0.6cm]

    \newcommand{\esnlayer}[3]{
        \setsepchar{,}
        \readlist\coordlist#2
        \begin{scope}[auto]
            \node[esn-layer] (#1) at (\coordlist[1]cm, \coordlist[2]cm) {};
            \node[neuron, below=0.5cm of #1.north] (#1n1) {};
            \node[neuron, above=0.5cm of #1.south] (#1n2) {};
            \draw[loosely dotted, very thick] ($(#1n1.south) - (0, 0.5cm)$) to ($(#1n2.north) + (0, 0.5cm)$);
            \node[align=center, above=0.1cm of #1] (#1cap) {#3};
        \end{scope}
    }

    \newcommand{\esnreservoir}[3]{
        \setsepchar{,}
        \readlist\coordlist#2
        \begin{scope}[auto]
            \coordinate (pos) at (\coordlist[1]cm, \coordlist[2]cm);
            \node[reservoir] (#1) at (pos) {};
            \node[neuron] (#1n1) at ($(pos) + (0.3cm, 1.25cm)$) {};
            \node[neuron] (#1n2) at ($(pos) + (-0.5cm, 0.7cm)$) {};
            \node[neuron] (#1n3) at ($(pos) + (0.6cm, 0.0cm)$) {};
            \node[neuron] (#1n4) at ($(pos) + (-0.55cm, -0.6cm)$) {};
            \node[neuron] (#1n5) at ($(pos) + (0.3cm, -1.3cm)$) {};

            \draw[->, thick] (#1n1) to [out=200, in=155, loop, looseness=4] (#1n1);
            \draw[->, thick] (#1n2.center) to (#1n1.south west);
            \draw[->, thick] (#1n2.center) to (#1n3.north west);
            \draw[->, thick] (#1n3.center) to (#1n1.south);
            \draw[->, thick] (#1n4.center) to (#1n2.south);
            \draw[->, thick] (#1n4.center) to (#1n5.north west);
            \draw[->, thick] (#1n4.center) to (#1n3.south west);
            \draw[->, thick] (#1n5) to [out=90, in=45, loop, looseness=4] (#1n5);

            \node[neuron] (#1n6) at ($(pos) + (0.3cm, 1.25cm)$) {};
            \node[neuron] (#1n7) at ($(pos) + (-0.5cm, 0.7cm)$) {};
            \node[neuron] (#1n8) at ($(pos) + (0.6cm, 0.0cm)$) {};
            \node[neuron] (#1n9) at ($(pos) + (-0.55cm, -0.6cm)$) {};
            \node[neuron] (#1n10) at ($(pos) + (0.3cm, -1.3cm)$) {};

            \node[align=center, above=0.1cm of #1] (#1cap) {#3};
        \end{scope}
    }

    \begin{tikzpicture}[node distance=0, auto]
        \esnlayer{input}{{0,0}}{\(\vec{x}^{(t)}\)}
        \esnreservoir{reservoir}{{2.5,0}}{\(\vec{s}^{(t)}\)}
        \esnlayer{output}{{5, 0}}{\(\vec{y}^{(t)}\)}
        \node[align=center, above=0.6cm of input] (input-text) {Input};
        \node[align=center, above=0.6cm of reservoir] (reservoir-text) {Reservoir};
        \node[align=center, above=0.6cm of output] (output-text) {Output};

        \draw[->, thick] (inputn1) to (reservoir.north west);
        \draw[->, thick] (inputn2) to (reservoir.south west);

        \draw[->, thick] (reservoir.north east) to (outputn1.north west);
        \draw[->, thick] (reservoir.mid east) to (outputn1.mid west);
        \draw[->, thick] (reservoir.south east) to (outputn1.south west);
        \draw[->, thick] (reservoir.mid east) to (outputn2.west);
        \draw[->, thick] (reservoir.north east) to (outputn2.north west);

        \node[align=center] (V) at ($(input.north) + (1.25, -0.25cm)$) {\(\Mat{V}\)};
        \node[align=center] (W) at ($(reservoir.north) - (0, 0.25cm)$) {\(\Mat{W}\)};
        \node[align=center] (U) at ($(output.north) - (1.25, 0.25cm)$) {\(\Mat{U}\)};

    \end{tikzpicture}
}

==> figures/reca_computations.tex <==
{
    \input{figures/ca_definitions}
    \def\compartmentcolors{tum-red,tum-pink-1,tum-yellow-2}
    \tikzstyle{xor} = [circle, draw, minimum width=\cellsize, minimum height=\cellsize]

    \newcommand{\recacell}[4]{
        \setsepchar{,}
        \readlist\coordlist#2
        \begin{scope}[auto]
            \node[cell, fill=#3, anchor=north] (#1) at (\coordlist[1],\coordlist[2]) {#4};
        \end{scope}
    }
    \newcommand{\compartment}[5]{
        \begin{scope}[auto]
            \setsepchar{,}
            \readlist\captionlist#5
            \readlist\coordlist#2
            \tikzmath{
                int \i;
                for \i in {1,...,#3}{
                    \ia = \i-1;
                    coordinate \cellpos;
                    \cellpos = (\coordlist[1], \coordlist[2]) + (\ia * \cellsize, 0);
                    \cellcaption = "\captionlist[\i]";
                    \celllabel = "#1cell\i";
                    {\recacell{\celllabel}{{\cellposx,\cellposy}}{#4}{\cellcaption}};
                };
            }
        \end{scope}
    }
    \newcommand{\recaconfig}[7]{
        \begin{scope}[auto]
            \setsepchar{,}
            \readlist\coordlist#2
            \readlist\colorlist#5
            \setsepchar{\\/,}
            \readlist\cellcaptions#6
            \tikzmath{
                int \i;
                for \i in {1,...,#3}{
                    \ia = \i-1;
                    coordinate \compos;
                    \compos = (\coordlist[1], \coordlist[2]) + (\ia * #4 * \cellsize, 0);
                    \comcolor = "\colorlist[\i]";
                    \comcaptions = "\cellcaptions[\i]";
                    \compartmentlabel = "#1com\i";
                    {
                        \compartment{\compartmentlabel}{{\composx, \composy}}{#4}{\comcolor}{\comcaptions}
                    };
                };
                {\node[align=center,anchor=west] (#1caption) at ($(#1com#3cell#4.east) + (0.25, 0)$) {#7};};
            }
        \end{scope}
    }
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background, main, foreground}
    \begin{tikzpicture}[node distance=0, auto]
        \begin{pgfonlayer}{background}
            \node[rectangle, fill=gradient-blue-1!60, minimum width=\linewidth, minimum height=2.0cm, anchor=north west, draw=gradient-blue-1!60]  (part1) at (-0.7,0.1) {};
            \node[anchor=north east] (part1label) at (part1.north east) {\Romannum{1}};
            \node[rectangle, fill=gradient-blue-2!60, minimum width=\linewidth, minimum height=2.80cm, anchor=north west, draw=gradient-blue-2!60] (part2) at (-0.7,-1.9) {};
            \node[anchor=north east] (part2label) at (part2.north east) {\Romannum{2}};
            \node[rectangle, fill=gradient-blue-3!60, minimum width=\linewidth, minimum height=2.0cm, anchor=north west, draw=gradient-blue-3!60] (part3) at (-0.7, -4.7) {};
            \node[anchor=north east] (part3label) at (part3.north east) {\Romannum{3}};
            \node[rectangle, fill=gradient-blue-4!60, minimum width=\linewidth, minimum height=1.65cm, anchor=north west, draw=gradient-blue-4!60] (part4) at (-0.7, -6.7) {};
            \node[anchor=north east] (part4label) at (part4.north east) {\Romannum{4}};
        \end{pgfonlayer}
        \begin{pgfonlayer}{foreground}
            \tikzmath{
                \totalwidth = (\ncompartments * \ncells);
                \halfwidth = (\ncompartments * \ncells - 1)/2;
                coordinate \chalf, \cxt, \cres, \cxor, \ceq;
                \chalf = (0,0) + (\halfwidth*\cellsize,0);
                \cxt = (\chalfx,\chalfy)+(0,0);
                \cxor = (\chalfx,\chalfy) - (0, 2.1);
                \ceq = (\chalfx, \chalfy) - (0, 3.4);
                \cres = (\chalfx, \chalfy) - (0, 7.6);
                {
                    \node[rectangle,draw,align=center, anchor=north, fill=white] (xt) at (\chalf) {\(x_q^{(t)}=1\)};
                    \recaconfig{con1}{{0,-1.4}}{3}{4}{{\compartmentcolors}}{{0,0,1,0\\1,0,0,0\\0,1,0,0}}{\(\vec{p}^{(t)}\)}
                    \node[xor, anchor=north] (xor) at (\cxor) {};
                    \draw[] (xor.north) -- (xor.south);
                    \draw[] (xor.west) -- (xor.east);
                    \recaconfig{con2}{{0,-2.8}}{\ncompartments}{\ncells}{{\compartmentcolors}}{{0,1,0,0\\1,0,1,0\\0,0,1,1}}{\(\vec{\bar{s}}^{(t)}\)}
                    \node[align=center,font=\huge,rotate=90, anchor=east] (eq) at (\ceq) {\(=\)};
                    \recaconfig{con3}{{0,-4.2}}{\ncompartments}{\ncells}{{\compartmentcolors}}{{0,1,1,0\\0,0,1,0\\0,1,1,1}}{\(\vec{s}^{(t)} = \hat{\vec{s}}^{(0)}\)}
                    \recaconfig{con4}{{0,-4.7}}{3}{4}{{\compartmentcolors}}{{0,1,1,1\\0,1,0,1\\1,1,0,1}}{\(\hat{\vec{s}}^{(1)}\)}
                    \recaconfig{con5}{{0,-5.2}}{3}{4}{{\compartmentcolors}}{{0,1,0,1\\0,0,0,1\\0,1,0,0}}{\(\hat{\vec{s}}^{(2)}\)}
                    \recaconfig{con6}{{0,-5.7}}{3}{4}{{\compartmentcolors}}{{1,0,0,0\\1,0,1,0\\0,0,1,0}}{\(\hat{\vec{s}}^{(3)}\)}
                    \recaconfig{con7}{{0,-6.2}}{3}{4}{{\compartmentcolors}}{{0,1,0,1\\0,0,0,1\\0,1,0,0}}{\(\hat{\vec{s}}^{(4)} = \vec{\bar{s}}^{(t+1)}\)}
                    \draw[->, very thick] (xt.center) -- (con1com1cell3.north);
                    \draw[->, very thick] (xt.center) -- (con1com2cell1.north);
                    \draw[->, very thick] (xt.center) -- (con1com3cell2.north);
                    \node[rectangle,draw,align=center, anchor=north, fill=white] (xt) at (\chalf) {\(x_q^{(t)}=1\)};
                    \node[rectangle,draw,align=center,anchor=north, fill=white] (res) at (\cres) {\(\vec{r}^{(t)} = \left[ \hat{\vec{s}}^{(1)}, \hat{\vec{s}}^{(2)}, \hat{\vec{s}}^{(3)}, \hat{\vec{s}}^{(4)} \right]\)};
                };
            }
            \draw[->, very thick,dashed] ($(con3caption.south west) - (0.1, 0)$) to ($(con7caption.south west) - (0.1, 0)$);
            \draw[decorate,decoration={brace,mirror},very thick] ($(con4com1cell1.north west) - (0.1cm,0)$) to ($(con7com1cell1.south west) - (0.1cm,0)$);
            \draw[->, very thick] ($(con4com1cell1.north west) - (0.25cm,2*\cellsize)$) -- ++(-0.1cm,0) |- (res.west);
        \end{pgfonlayer}
    \end{tikzpicture}
}

==> figures/reca_original.tex <==
{
    \tikzstyle{inout} = [rectangle, draw, fill=white, rounded corners, minimum height=1cm, minimum width=0.6cm, line width=0.5mm]
    \tikzstyle{layer} = [rectangle, draw, fill=white, rounded corners, minimum height=2cm, minimum width=0.6cm]
    \tikzstyle{ca} = [rectangle, draw, fill=white, rounded corners, minimum height=2cm, minimum width=1cm]
    
    \begin{tikzpicture} [node distance = 1cm, auto]
        \node [inout] (in) {};
        \node[align=center,rotate=90] at (in.center) {\(\vec{x}\)};
        \node [layer, right of=in] (enc) {};
        \node[align=center,rotate=90] at (enc.center) {Encoding};
        \node [ca, right of=enc, xshift=3mm] (ca) {};
        \node[align=center,rotate=90] at (ca.center) {CA};
        \node [layer, right of=ca, xshift=3mm] (read) {};
        \node[align=center,rotate=90] at (read.center) {Readout};
        \node [inout, right of=read] (out) {};
        \node[align=center,rotate=90] at (out.center) {\(\vec{y}\)};
        \draw [->, very thick] (in) -- (enc);
        \draw [->, very thick] (enc) -- (ca);
        \draw [->, very thick] (ca) -- (read);
        \draw [->, very thick] (read) -- (out);
    \end{tikzpicture}
}

==> figures/reca_proposed.tex <==
{
    \tikzstyle{inout} = [rectangle, draw, fill=white, rounded corners, minimum height=1cm, minimum width=0.6cm, line width=0.5mm]
    \tikzstyle{layer-split} = [rectangle, draw, fill=white, rounded corners, minimum height=2.5cm, minimum width=1.2cm]
    \tikzstyle{layer-split-large} = [rectangle, draw, fill=white, rounded corners, minimum height=3cm, minimum width=1.2cm]
    \tikzstyle{layer} = [rectangle, draw, fill=white, rounded corners, minimum height=3cm, minimum width=0.6cm]
    \tikzstyle{ca} = [rectangle, draw, fill=white, rounded corners, minimum height=3cm, minimum width=1.8cm]

    \begin{tikzpicture} [node distance = 1cm, auto]
        \node[inout] (in) {};
        \node[align=center,rotate=90] at (in.center) {\(\vec{x}\)};

        \node[layer-split-large, right of=in, xshift=3mm] (trans) {};
        \node[align=center,rotate=90,yshift=-3mm] at (trans.west) {Transformation};
        \node[align=center,rotate=90,yshift=3mm] at (trans.east) {Quantization};
        \draw[densely dashed, shorten <=1.5, shorten >=1] (trans.north) -- (trans.south);

        \node[ca, right of=trans, xshift=15mm] (ca) {};
        \node[align=center,rotate=90, yshift=-2mm] at (ca.center) {CA};

        \node[layer-split, right of=trans, xshift=6mm] (split) {};
        \draw[densely dashed, shorten <=1.5, shorten >=1] (split.north) -- (split.south);

        \node[align=center,rotate=90,yshift=-3mm] at (split.west) {Mapping};
        \node[align=center,rotate=90,yshift=3mm] at (split.east) {Encoding};

        \node[layer, right of=ca,xshift=6mm] (read) {};
        \node[align=center,rotate=90] at (read.center) {Readout};

        \node[inout, right of=read] (out) {};
        \node[align=center,rotate=90] at (out.center) {\(\vec{y}\)};

        \draw [->, very thick] (in) -- (trans);
        \draw [->, very thick] (trans) -- (split);
        \draw [->, very thick] (ca) -- (read);
        \draw [->, very thick] (read) -- (out);
    \end{tikzpicture}
}
